Evidential Softmax for Sparse Multimodal Distributions in Deep Generative Models

Many applications of generative models rely on the marginalization of their high-dimensional output probability distributions. Normalization functions that yield sparse probability distributions can make exact marginalization more computationally tractable. However, sparse normalization functions usually require alternative loss functions for training since the log-likelihood is undefined for sparse probability distributions. Furthermore, many sparse normalization functions often collapse the multimodality of distributions. In this work, we present $\textit{ev-softmax}$, a sparse normalization function that preserves the multimodality of probability distributions. We derive its properties, including its gradient in closed-form, and introduce a continuous family of approximations to $\textit{ev-softmax}$ that have full support and can be trained with probabilistic loss functions such as negative log-likelihood and Kullback-Leibler divergence. We evaluate our method on a variety of generative models, including variational autoencoders and auto-regressive architectures. Our method outperforms existing dense and sparse normalization techniques in distributional accuracy. We demonstrate that $\textit{ev-softmax}$ successfully reduces the dimensionality of probability distributions while maintaining multimodality.

==> figs/attmat.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.968627450980392,0.925490196078431);
  rgb(1pt)=(0.996078431372549,0.909803921568627,0.784313725490196);
  rgb(2pt)=(0.992156862745098,0.831372549019608,0.619607843137255);
  rgb(3pt)=(0.992156862745098,0.733333333333333,0.517647058823529);
  rgb(4pt)=(0.988235294117647,0.552941176470588,0.349019607843137);
  rgb(5pt)=(0.937254901960784,0.396078431372549,0.282352941176471);
  rgb(6pt)=(0.843137254901961,0.188235294117647,0.12156862745098);
  rgb(7pt)=(0.701960784313725,0,0);
  rgb(8pt)=(0.498039215686275,0,0)
},
height=-0.6666666666666666*5cm,
point meta max=-0.189829672284276,
point meta min=-6.37712702791997,
tick align=outside,
width=5cm,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=5.5,
xtick pos=both,
xtick style={color=black},
xtick={-1,0,1,2,3,4,5,6},
xticklabel style={rotate={45.0,45.0,45.0,45.0,45.0,45.0,45.0,0.0,0}[\ticknum]},
xticklabels={,does,that,make,you,curious,?,},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=3.5,
ytick pos=left,
ytick style={color=black},
ytick={-1,0,1,2,3,4},
yticklabels={,evsoftmax,sparsemax,entmax-1.5,softmax,}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=5.5, ymin=3.5, ymax=-0.5] {temptex-000.png};
\end{axis}

\begin{axis}[
axis y line=right,
height=-0.6666666666666666*5cm,
tick align=outside,
width=5cm,
xmin=-6.37712702791997, xmax=-0.189829672284277,
xtick pos=left,
y grid style={white!69.0196078431373!black},
ymin=-6.37712702791997, ymax=-0.189829672284277,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west}
]
\path [draw=white, fill=white, line width=0.004pt]
(axis cs:-6.37712702791997,-6.37712702791997)
--(axis cs:-6.37712702791997,-6.35295789762451)
--(axis cs:-6.37712702791997,-0.213998802579729)
--(axis cs:-6.37712702791997,-0.189829672284277)
--(axis cs:-0.189829672284277,-0.189829672284277)
--(axis cs:-0.189829672284277,-0.213998802579729)
--(axis cs:-0.189829672284277,-6.35295789762451)
--(axis cs:-0.189829672284277,-6.37712702791997)
--cycle;
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.37712702791997, xmax=-0.189829672284277, ymin=-6.37712702791997, ymax=-0.189829672284277] {temptex-001.png};
\path [draw=black, line width=0.32pt]
(axis cs:-6.37712702791997,-6.37712702791997)
--(axis cs:-6.37712702791997,-6.35295789762451)
--(axis cs:-6.37712702791997,-0.213998802579729)
--(axis cs:-6.37712702791997,-0.189829672284277)
--(axis cs:-0.189829672284277,-0.189829672284277)
--(axis cs:-0.189829672284277,-0.213998802579729)
--(axis cs:-0.189829672284277,-6.35295789762451)
--(axis cs:-0.189829672284277,-6.37712702791997)
--cycle;
\end{axis}

\end{tikzpicture}


==> figs/cvae_viz.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=15pt}, width=1.\linewidth]
    \nextgroupplot[
    minor xtick={},
    minor ytick={},
    tick align=outside,
    tick pos=left,
    title={Even},
    width=7cm,
    height=4cm,
    xlabel={$Z$},
    xmin=-0.78, xmax=9.78,
    xtick=\empty,
    y grid style={white!69.0196078431373!black},
    ylabel={Probability},
    ymin=0, ymax=1,
    ytick style={color=black},
    ytick={0,0.2,0.4,0.6,0.8,1},
    yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
    legend style={at={(-0.17,-0.12)},font=\tiny,
      anchor=north,legend columns=1,
      /tikz/every even column/.append style={column sep=0.5cm}, row sep=3.5pt, draw=none},
    legend image post style={scale=0.5},
    legend cell align={left},
    % legend to name=legendgroup,
    % title style={at={(0.5,1.)},anchor=south},
    xticklabels={\input{figs/digits/columns/0},
                 \input{figs/digits/columns/1},
                 \input{figs/digits/columns/2},
                 \input{figs/digits/columns/3},
                 \input{figs/digits/columns/4},
                 \input{figs/digits/columns/5},
                 \input{figs/digits/columns/6},
                 \input{figs/digits/columns/7},
                 \input{figs/digits/columns/8},
                 \input{figs/digits/columns/9}},
    xtick={0,1,2,3,4,5,6,7,8,9},
    xtick style={draw=none},
    ymajorgrids,
    nodes near coords align={vertical}
    ]

\draw[draw=none,fill=color0,fill opacity=0.5,line width=1pt] (axis cs:-0.3,0) rectangle (axis cs:-0.18,0.131334945559502);
\draw[draw=none,fill=color0,fill opacity=0.5,line width=1pt] (axis cs:0.7,0) rectangle (axis cs:0.82,0.0495183356106281);
\draw[draw=none,fill=color0,fill opacity=0.5,line width=1pt] (axis cs:1.7,0) rectangle (axis cs:1.82,0.264789968729019);
\draw[draw=none,fill=color0,fill opacity=0.5,line width=1pt] (axis cs:2.7,0) rectangle (axis cs:2.82,0.0826943814754486);
\draw[draw=none,fill=color0,fill opacity=0.5,line width=1pt] (axis cs:3.7,0) rectangle (axis cs:3.82,0.0795563459396362);
\draw[draw=none,fill=color0,fill opacity=0.5,line width=1pt] (axis cs:4.7,0) rectangle (axis cs:4.82,0.11005911976099);
\draw[draw=none,fill=color0,fill opacity=0.5,line width=1pt] (axis cs:5.7,0) rectangle (axis cs:5.82,0.0556818544864655);
\draw[draw=none,fill=color0,fill opacity=0.5,line width=1pt] (axis cs:6.7,0) rectangle (axis cs:6.82,0.0279621258378029);
\draw[draw=none,fill=color0,fill opacity=0.5,line width=1pt] (axis cs:7.7,0) rectangle (axis cs:7.82,0.126183941960335);
\draw[draw=none,fill=color0,fill opacity=0.5,line width=1pt] (axis cs:8.7,0) rectangle (axis cs:8.82,0.0722189173102379);
\draw[draw=none,fill=red,fill opacity=0.5,line width=1pt] (axis cs:-0.18,0) rectangle (axis cs:-0.06,0);
\draw[draw=none,fill=red,fill opacity=0.5,line width=1pt] (axis cs:0.82,0) rectangle (axis cs:0.94,1);
\draw[draw=none,fill=red,fill opacity=0.5,line width=1pt] (axis cs:1.82,0) rectangle (axis cs:1.94,0);
\draw[draw=none,fill=red,fill opacity=0.5,line width=1pt] (axis cs:2.82,0) rectangle (axis cs:2.94,0);
\draw[draw=none,fill=red,fill opacity=0.5,line width=1pt] (axis cs:3.82,0) rectangle (axis cs:3.94,0);
\draw[draw=none,fill=red,fill opacity=0.5,line width=1pt] (axis cs:4.82,0) rectangle (axis cs:4.94,0);
\draw[draw=none,fill=red,fill opacity=0.5,line width=1pt] (axis cs:5.82,0) rectangle (axis cs:5.94,0);
\draw[draw=none,fill=red,fill opacity=0.5,line width=1pt] (axis cs:6.82,0) rectangle (axis cs:6.94,0);
\draw[draw=none,fill=red,fill opacity=0.5,line width=1pt] (axis cs:7.82,0) rectangle (axis cs:7.94,0);
\draw[draw=none,fill=red,fill opacity=0.5,line width=1pt] (axis cs:8.82,0) rectangle (axis cs:8.94,0);
\draw[draw=none,fill=blue,fill opacity=0.5,line width=1pt] (axis cs:-0.06,0) rectangle (axis cs:0.06,0);
\draw[draw=none,fill=blue,fill opacity=0.5,line width=1pt] (axis cs:0.94,0) rectangle (axis cs:1.06,0.0186020620167255);
\draw[draw=none,fill=blue,fill opacity=0.5,line width=1pt] (axis cs:1.94,0) rectangle (axis cs:2.06,0);
\draw[draw=none,fill=blue,fill opacity=0.5,line width=1pt] (axis cs:2.94,0) rectangle (axis cs:3.06,0.531720817089081);
\draw[draw=none,fill=blue,fill opacity=0.5,line width=1pt] (axis cs:3.94,0) rectangle (axis cs:4.06,0);
\draw[draw=none,fill=blue,fill opacity=0.5,line width=1pt] (axis cs:4.94,0) rectangle (axis cs:5.06,0);
\draw[draw=none,fill=blue,fill opacity=0.5,line width=1pt] (axis cs:5.94,0) rectangle (axis cs:6.06,0);
\draw[draw=none,fill=blue,fill opacity=0.5,line width=1pt] (axis cs:6.94,0) rectangle (axis cs:7.06,0);
\draw[draw=none,fill=blue,fill opacity=0.5,line width=1pt] (axis cs:7.94,0) rectangle (axis cs:8.06,0.319101363420486);
\draw[draw=none,fill=blue,fill opacity=0.5,line width=1pt] (axis cs:8.94,0) rectangle (axis cs:9.06,0.130575805902481);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.5,line width=1pt] (axis cs:0.06,0) rectangle (axis cs:0.18,0.207687541842461);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.5,line width=1pt] (axis cs:1.06,0) rectangle (axis cs:1.18,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.5,line width=1pt] (axis cs:2.06,0) rectangle (axis cs:2.18,0.418727666139603);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.5,line width=1pt] (axis cs:3.06,0) rectangle (axis cs:3.18,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.5,line width=1pt] (axis cs:4.06,0) rectangle (axis cs:4.18,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.5,line width=1pt] (axis cs:5.06,0) rectangle (axis cs:5.18,0.174042850732803);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.5,line width=1pt] (axis cs:6.06,0) rectangle (axis cs:6.18,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.5,line width=1pt] (axis cs:7.06,0) rectangle (axis cs:7.18,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.5,line width=1pt] (axis cs:8.06,0) rectangle (axis cs:8.18,0.199541956186295);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.5,line width=1pt] (axis cs:9.06,0) rectangle (axis cs:9.18,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5,line width=1pt] (axis cs:0.18,0) rectangle (axis cs:0.3,0.197474092245102);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5,line width=1pt] (axis cs:1.18,0) rectangle (axis cs:1.3,1.86147360636824e-07);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5,line width=1pt] (axis cs:2.18,0) rectangle (axis cs:2.3,0.206101611256599);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5,line width=1pt] (axis cs:3.18,0) rectangle (axis cs:3.3,1.97334983909059e-07);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5,line width=1pt] (axis cs:4.18,0) rectangle (axis cs:4.3,0.197363525629044);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5,line width=1pt] (axis cs:5.18,0) rectangle (axis cs:5.3,1.97333321239057e-07);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5,line width=1pt] (axis cs:6.18,0) rectangle (axis cs:6.3,0.201679095625877);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5,line width=1pt] (axis cs:7.18,0) rectangle (axis cs:7.3,1.97307088001253e-07);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5,line width=1pt] (axis cs:8.18,0) rectangle (axis cs:8.3,0.197380766272545);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5,line width=1pt] (axis cs:9.18,0) rectangle (axis cs:9.3,1.95918261169936e-07);

\addlegendimage{line width=0.3mm,color=color0, fill opacity=0.5}
\addlegendentry{Softmax}
\addlegendimage{line width=0.3mm,color=red, fill opacity=0.5}
\addlegendentry{Sparsemax}
\addlegendimage{line width=0.3mm,color=blue, fill opacity=0.5}
\addlegendentry{Entmax-1.5}
\addlegendimage{line width=0.3mm,color=white!50.1960784313725!black, fill opacity=0.5}
\addlegendentry{Post-hoc Evidential}
\addlegendimage{line width=0.3mm,color=green!50.1960784313725!black, fill opacity=0.5}
\addlegendentry{Ev-Softmax (Ours)}

    \nextgroupplot[
    minor xtick={},
    minor ytick={},
    tick align=outside,
    tick pos=left,
    title={Odd},
    width=7cm,
    height=4cm,
    xlabel={$Z$},
    xmin=-0.78, xmax=9.78,
    xtick=\empty,
    y grid style={white!69.0196078431373!black},
    ymin=0, ymax=1,
    ytick style={color=black},
    ytick={0,0.2,0.4,0.6,0.8,1},
    yticklabels=\empty,
    % title style={at={(0.5,1.)},anchor=south},
    xticklabels={\input{figs/digits/columns/0},
                 \input{figs/digits/columns/1},
                 \input{figs/digits/columns/2},
                 \input{figs/digits/columns/3},
                 \input{figs/digits/columns/4},
                 \input{figs/digits/columns/5},
                 \input{figs/digits/columns/6},
                 \input{figs/digits/columns/7},
                 \input{figs/digits/columns/8},
                 \input{figs/digits/columns/9}},
    xtick={0,1,2,3,4,5,6,7,8,9},
    xtick style={draw=none},
    ymajorgrids,
    nodes near coords align={vertical}
    ]

\draw[draw=none,fill=color0,fill opacity=0.5,line width=1pt] (axis cs:-0.3,0) rectangle (axis cs:-0.18,0.0694001764059067);
\draw[draw=none,fill=color0,fill opacity=0.5,line width=1pt] (axis cs:0.7,0) rectangle (axis cs:0.82,0.154931098222733);
\draw[draw=none,fill=color0,fill opacity=0.5,line width=1pt] (axis cs:1.7,0) rectangle (axis cs:1.82,0.0692450031638145);
\draw[draw=none,fill=color0,fill opacity=0.5,line width=1pt] (axis cs:2.7,0) rectangle (axis cs:2.82,0.153324887156487);
\draw[draw=none,fill=color0,fill opacity=0.5,line width=1pt] (axis cs:3.7,0) rectangle (axis cs:3.82,0.0716338232159615);
\draw[draw=none,fill=color0,fill opacity=0.5,line width=1pt] (axis cs:4.7,0) rectangle (axis cs:4.82,0.0915539115667343);
\draw[draw=none,fill=color0,fill opacity=0.5,line width=1pt] (axis cs:5.7,0) rectangle (axis cs:5.82,0.0905851274728775);
\draw[draw=none,fill=color0,fill opacity=0.5,line width=1pt] (axis cs:6.7,0) rectangle (axis cs:6.82,0.0969527363777161);
\draw[draw=none,fill=color0,fill opacity=0.5,line width=1pt] (axis cs:7.7,0) rectangle (axis cs:7.82,0.102336421608925);
\draw[draw=none,fill=color0,fill opacity=0.5,line width=1pt] (axis cs:8.7,0) rectangle (axis cs:8.82,0.100036837160587);
\draw[draw=none,fill=red,fill opacity=0.5,line width=1pt] (axis cs:-0.18,0) rectangle (axis cs:-0.06,0);
\draw[draw=none,fill=red,fill opacity=0.5,line width=1pt] (axis cs:0.82,0) rectangle (axis cs:0.94,1);
\draw[draw=none,fill=red,fill opacity=0.5,line width=1pt] (axis cs:1.82,0) rectangle (axis cs:1.94,0);
\draw[draw=none,fill=red,fill opacity=0.5,line width=1pt] (axis cs:2.82,0) rectangle (axis cs:2.94,0);
\draw[draw=none,fill=red,fill opacity=0.5,line width=1pt] (axis cs:3.82,0) rectangle (axis cs:3.94,0);
\draw[draw=none,fill=red,fill opacity=0.5,line width=1pt] (axis cs:4.82,0) rectangle (axis cs:4.94,0);
\draw[draw=none,fill=red,fill opacity=0.5,line width=1pt] (axis cs:5.82,0) rectangle (axis cs:5.94,0);
\draw[draw=none,fill=red,fill opacity=0.5,line width=1pt] (axis cs:6.82,0) rectangle (axis cs:6.94,0);
\draw[draw=none,fill=red,fill opacity=0.5,line width=1pt] (axis cs:7.82,0) rectangle (axis cs:7.94,0);
\draw[draw=none,fill=red,fill opacity=0.5,line width=1pt] (axis cs:8.82,0) rectangle (axis cs:8.94,0);
\draw[draw=none,fill=blue,fill opacity=0.5,line width=1pt] (axis cs:-0.06,0) rectangle (axis cs:0.06,0);
\draw[draw=none,fill=blue,fill opacity=0.5,line width=1pt] (axis cs:0.94,0) rectangle (axis cs:1.06,0.228320568799973);
\draw[draw=none,fill=blue,fill opacity=0.5,line width=1pt] (axis cs:1.94,0) rectangle (axis cs:2.06,0);
\draw[draw=none,fill=blue,fill opacity=0.5,line width=1pt] (axis cs:2.94,0) rectangle (axis cs:3.06,0.293153941631317);
\draw[draw=none,fill=blue,fill opacity=0.5,line width=1pt] (axis cs:3.94,0) rectangle (axis cs:4.06,0);
\draw[draw=none,fill=blue,fill opacity=0.5,line width=1pt] (axis cs:4.94,0) rectangle (axis cs:5.06,0);
\draw[draw=none,fill=blue,fill opacity=0.5,line width=1pt] (axis cs:5.94,0) rectangle (axis cs:6.06,0);
\draw[draw=none,fill=blue,fill opacity=0.5,line width=1pt] (axis cs:6.94,0) rectangle (axis cs:7.06,0);
\draw[draw=none,fill=blue,fill opacity=0.5,line width=1pt] (axis cs:7.94,0) rectangle (axis cs:8.06,0.204955875873566);
\draw[draw=none,fill=blue,fill opacity=0.5,line width=1pt] (axis cs:8.94,0) rectangle (axis cs:9.06,0.273569792509079);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.5,line width=1pt] (axis cs:0.06,0) rectangle (axis cs:0.18,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.5,line width=1pt] (axis cs:1.06,0) rectangle (axis cs:1.18,0.254996210336685);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.5,line width=1pt] (axis cs:2.06,0) rectangle (axis cs:2.18,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.5,line width=1pt] (axis cs:3.06,0) rectangle (axis cs:3.18,0.252352595329285);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.5,line width=1pt] (axis cs:4.06,0) rectangle (axis cs:4.18,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.5,line width=1pt] (axis cs:5.06,0) rectangle (axis cs:5.18,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.5,line width=1pt] (axis cs:6.06,0) rectangle (axis cs:6.18,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.5,line width=1pt] (axis cs:7.06,0) rectangle (axis cs:7.18,0.159571453928947);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.5,line width=1pt] (axis cs:8.06,0) rectangle (axis cs:8.18,0.168432280421257);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.5,line width=1pt] (axis cs:9.06,0) rectangle (axis cs:9.18,0.164647474884987);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5,line width=1pt] (axis cs:0.18,0) rectangle (axis cs:0.3,1.85625495419117e-07);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5,line width=1pt] (axis cs:1.18,0) rectangle (axis cs:1.3,0.195074960589409);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5,line width=1pt] (axis cs:2.18,0) rectangle (axis cs:2.3,1.84795155178108e-07);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5,line width=1pt] (axis cs:3.18,0) rectangle (axis cs:3.3,0.195084527134895);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5,line width=1pt] (axis cs:4.18,0) rectangle (axis cs:4.3,1.95018415638515e-07);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5,line width=1pt] (axis cs:5.18,0) rectangle (axis cs:5.3,1.94959795862815e-07);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5,line width=1pt] (axis cs:6.18,0) rectangle (axis cs:6.3,1.9188108524304e-07);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5,line width=1pt] (axis cs:7.18,0) rectangle (axis cs:7.3,0.195036947727203);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5,line width=1pt] (axis cs:8.18,0) rectangle (axis cs:8.3,0.195060431957245);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5,line width=1pt] (axis cs:9.18,0) rectangle (axis cs:9.3,0.219742208719254);
\end{groupplot}
\end{tikzpicture}


==> figs/cvae_viz_even.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={Even},
width=7cm,
xlabel={Z},
xmin=-0.78, xmax=9.78,
xtick=\empty,
y grid style={white!69.0196078431373!black},
ylabel={Probability},
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\draw[draw=none,fill=color0,fill opacity=0.5,line width=1pt] (axis cs:-0.3,0) rectangle (axis cs:-0.15,0.136907070875168);
\draw[draw=none,fill=color0,fill opacity=0.5,line width=1pt] (axis cs:0.7,0) rectangle (axis cs:0.85,0.0400002412497997);
\draw[draw=none,fill=color0,fill opacity=0.5,line width=1pt] (axis cs:1.7,0) rectangle (axis cs:1.85,0.16180519759655);
\draw[draw=none,fill=color0,fill opacity=0.5,line width=1pt] (axis cs:2.7,0) rectangle (axis cs:2.85,0.112890668213367);
\draw[draw=none,fill=color0,fill opacity=0.5,line width=1pt] (axis cs:3.7,0) rectangle (axis cs:3.85,0.100529730319977);
\draw[draw=none,fill=color0,fill opacity=0.5,line width=1pt] (axis cs:4.7,0) rectangle (axis cs:4.85,0.0417768508195877);
\draw[draw=none,fill=color0,fill opacity=0.5,line width=1pt] (axis cs:5.7,0) rectangle (axis cs:5.85,0.119649618864059);
\draw[draw=none,fill=color0,fill opacity=0.5,line width=1pt] (axis cs:6.7,0) rectangle (axis cs:6.85,0.0397487580776215);
\draw[draw=none,fill=color0,fill opacity=0.5,line width=1pt] (axis cs:7.7,0) rectangle (axis cs:7.85,0.152072742581367);
\draw[draw=none,fill=color0,fill opacity=0.5,line width=1pt] (axis cs:8.7,0) rectangle (axis cs:8.85,0.0946190729737282);
\draw[draw=none,fill=red,fill opacity=0.5,line width=1pt] (axis cs:-0.15,0) rectangle (axis cs:0,0);
\draw[draw=none,fill=red,fill opacity=0.5,line width=1pt] (axis cs:0.85,0) rectangle (axis cs:1,0);
\draw[draw=none,fill=red,fill opacity=0.5,line width=1pt] (axis cs:1.85,0) rectangle (axis cs:2,0);
\draw[draw=none,fill=red,fill opacity=0.5,line width=1pt] (axis cs:2.85,0) rectangle (axis cs:3,0);
\draw[draw=none,fill=red,fill opacity=0.5,line width=1pt] (axis cs:3.85,0) rectangle (axis cs:4,1);
\draw[draw=none,fill=red,fill opacity=0.5,line width=1pt] (axis cs:4.85,0) rectangle (axis cs:5,0);
\draw[draw=none,fill=red,fill opacity=0.5,line width=1pt] (axis cs:5.85,0) rectangle (axis cs:6,0);
\draw[draw=none,fill=red,fill opacity=0.5,line width=1pt] (axis cs:6.85,0) rectangle (axis cs:7,0);
\draw[draw=none,fill=red,fill opacity=0.5,line width=1pt] (axis cs:7.85,0) rectangle (axis cs:8,0);
\draw[draw=none,fill=red,fill opacity=0.5,line width=1pt] (axis cs:8.85,0) rectangle (axis cs:9,0);
\draw[draw=none,fill=blue,fill opacity=0.5,line width=1pt] (axis cs:1.38777878078145e-17,0) rectangle (axis cs:0.15,0);
\draw[draw=none,fill=blue,fill opacity=0.5,line width=1pt] (axis cs:1,0) rectangle (axis cs:1.15,0);
\draw[draw=none,fill=blue,fill opacity=0.5,line width=1pt] (axis cs:2,0) rectangle (axis cs:2.15,5.92559104006796e-08);
\draw[draw=none,fill=blue,fill opacity=0.5,line width=1pt] (axis cs:3,0) rectangle (axis cs:3.15,0);
\draw[draw=none,fill=blue,fill opacity=0.5,line width=1pt] (axis cs:4,0) rectangle (axis cs:4.15,1);
\draw[draw=none,fill=blue,fill opacity=0.5,line width=1pt] (axis cs:5,0) rectangle (axis cs:5.15,0);
\draw[draw=none,fill=blue,fill opacity=0.5,line width=1pt] (axis cs:6,0) rectangle (axis cs:6.15,0);
\draw[draw=none,fill=blue,fill opacity=0.5,line width=1pt] (axis cs:7,0) rectangle (axis cs:7.15,0);
\draw[draw=none,fill=blue,fill opacity=0.5,line width=1pt] (axis cs:8,0) rectangle (axis cs:8.15,0);
\draw[draw=none,fill=blue,fill opacity=0.5,line width=1pt] (axis cs:9,0) rectangle (axis cs:9.15,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5,line width=1pt] (axis cs:0.15,0) rectangle (axis cs:0.3,0.199944600462914);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5,line width=1pt] (axis cs:1.15,0) rectangle (axis cs:1.3,1.99843228188001e-07);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5,line width=1pt] (axis cs:2.15,0) rectangle (axis cs:2.3,0.200030267238617);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5,line width=1pt] (axis cs:3.15,0) rectangle (axis cs:3.3,1.99865866079563e-07);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5,line width=1pt] (axis cs:4.15,0) rectangle (axis cs:4.3,0.199967131018639);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5,line width=1pt] (axis cs:5.15,0) rectangle (axis cs:5.3,1.99896760477714e-07);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5,line width=1pt] (axis cs:6.15,0) rectangle (axis cs:6.3,0.199993088841438);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5,line width=1pt] (axis cs:7.15,0) rectangle (axis cs:7.3,1.99799472966333e-07);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5,line width=1pt] (axis cs:8.15,0) rectangle (axis cs:8.3,0.200064033269882);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5,line width=1pt] (axis cs:9.15,0) rectangle (axis cs:9.3,1.9989617783267e-07);
\end{axis}

\end{tikzpicture}

==> figs/cvae_viz_odd.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={Odd},
width=7cm,
xlabel={Z},
xmin=-0.78, xmax=9.78,
xtick=\empty,
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels=\none,
]
\draw[draw=none,fill=color0,fill opacity=0.5,line width=1pt] (axis cs:-0.3,0) rectangle (axis cs:-0.15,0.034785196185112);
\draw[draw=none,fill=color0,fill opacity=0.5,line width=1pt] (axis cs:0.7,0) rectangle (axis cs:0.85,0.0827028006315231);
\draw[draw=none,fill=color0,fill opacity=0.5,line width=1pt] (axis cs:1.7,0) rectangle (axis cs:1.85,0.041152436286211);
\draw[draw=none,fill=color0,fill opacity=0.5,line width=1pt] (axis cs:2.7,0) rectangle (axis cs:2.85,0.204954400658607);
\draw[draw=none,fill=color0,fill opacity=0.5,line width=1pt] (axis cs:3.7,0) rectangle (axis cs:3.85,0.117619074881077);
\draw[draw=none,fill=color0,fill opacity=0.5,line width=1pt] (axis cs:4.7,0) rectangle (axis cs:4.85,0.103005930781364);
\draw[draw=none,fill=color0,fill opacity=0.5,line width=1pt] (axis cs:5.7,0) rectangle (axis cs:5.85,0.0435399450361729);
\draw[draw=none,fill=color0,fill opacity=0.5,line width=1pt] (axis cs:6.7,0) rectangle (axis cs:6.85,0.111631594598293);
\draw[draw=none,fill=color0,fill opacity=0.5,line width=1pt] (axis cs:7.7,0) rectangle (axis cs:7.85,0.14004285633564);
\draw[draw=none,fill=color0,fill opacity=0.5,line width=1pt] (axis cs:8.7,0) rectangle (axis cs:8.85,0.120565786957741);
\draw[draw=none,fill=red,fill opacity=0.5,line width=1pt] (axis cs:-0.15,0) rectangle (axis cs:0,0);
\draw[draw=none,fill=red,fill opacity=0.5,line width=1pt] (axis cs:0.85,0) rectangle (axis cs:1,0);
\draw[draw=none,fill=red,fill opacity=0.5,line width=1pt] (axis cs:1.85,0) rectangle (axis cs:2,0);
\draw[draw=none,fill=red,fill opacity=0.5,line width=1pt] (axis cs:2.85,0) rectangle (axis cs:3,0);
\draw[draw=none,fill=red,fill opacity=0.5,line width=1pt] (axis cs:3.85,0) rectangle (axis cs:4,1);
\draw[draw=none,fill=red,fill opacity=0.5,line width=1pt] (axis cs:4.85,0) rectangle (axis cs:5,0);
\draw[draw=none,fill=red,fill opacity=0.5,line width=1pt] (axis cs:5.85,0) rectangle (axis cs:6,0);
\draw[draw=none,fill=red,fill opacity=0.5,line width=1pt] (axis cs:6.85,0) rectangle (axis cs:7,0);
\draw[draw=none,fill=red,fill opacity=0.5,line width=1pt] (axis cs:7.85,0) rectangle (axis cs:8,0);
\draw[draw=none,fill=red,fill opacity=0.5,line width=1pt] (axis cs:8.85,0) rectangle (axis cs:9,0);
\draw[draw=none,fill=blue,fill opacity=0.5,line width=1pt] (axis cs:1.38777878078145e-17,0) rectangle (axis cs:0.15,0);
\draw[draw=none,fill=blue,fill opacity=0.5,line width=1pt] (axis cs:1,0) rectangle (axis cs:1.15,0);
\draw[draw=none,fill=blue,fill opacity=0.5,line width=1pt] (axis cs:2,0) rectangle (axis cs:2.15,0);
\draw[draw=none,fill=blue,fill opacity=0.5,line width=1pt] (axis cs:3,0) rectangle (axis cs:3.15,0);
\draw[draw=none,fill=blue,fill opacity=0.5,line width=1pt] (axis cs:4,0) rectangle (axis cs:4.15,1);
\draw[draw=none,fill=blue,fill opacity=0.5,line width=1pt] (axis cs:5,0) rectangle (axis cs:5.15,0);
\draw[draw=none,fill=blue,fill opacity=0.5,line width=1pt] (axis cs:6,0) rectangle (axis cs:6.15,0);
\draw[draw=none,fill=blue,fill opacity=0.5,line width=1pt] (axis cs:7,0) rectangle (axis cs:7.15,0);
\draw[draw=none,fill=blue,fill opacity=0.5,line width=1pt] (axis cs:8,0) rectangle (axis cs:8.15,0);
\draw[draw=none,fill=blue,fill opacity=0.5,line width=1pt] (axis cs:9,0) rectangle (axis cs:9.15,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5,line width=1pt] (axis cs:0.15,0) rectangle (axis cs:0.3,1.95266721902954e-07);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5,line width=1pt] (axis cs:1.15,0) rectangle (axis cs:1.3,1.95260511759443e-07);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5,line width=1pt] (axis cs:2.15,0) rectangle (axis cs:2.3,1.95252795265333e-07);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5,line width=1pt] (axis cs:3.15,0) rectangle (axis cs:3.3,0.196337297558784);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5,line width=1pt] (axis cs:4.15,0) rectangle (axis cs:4.3,0.19542595744133);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5,line width=1pt] (axis cs:5.15,0) rectangle (axis cs:5.3,0.217470109462738);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5,line width=1pt] (axis cs:6.15,0) rectangle (axis cs:6.3,1.74289482401946e-07);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5,line width=1pt] (axis cs:7.15,0) rectangle (axis cs:7.3,0.195402979850769);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5,line width=1pt] (axis cs:8.15,0) rectangle (axis cs:8.3,0.195362657308578);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5,line width=1pt] (axis cs:9.15,0) rectangle (axis cs:9.3,1.9514190796599e-07);
\end{axis}

\end{tikzpicture}


==> figs/cvae_wasserstein.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=9pt}, width=1.\linewidth]
    \nextgroupplot[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={Even},
width=5cm,
height=4cm,
legend style={font=\tiny,
  anchor=south,legend columns=4,
  /tikz/every even column/.append style={column sep=0.25cm}, row sep=1pt}, %, draw=none},
legend image post style={scale=0.5},
legend cell align={left},
legend to name=legendgroup,
x grid style={white!69.0196078431373!black},
xlabel={Iteration},
xmin=-295, xmax=6195,
xtick style={color=black},
xtick={0,3000,6000},
y grid style={white!69.0196078431373!black},
ylabel={Wasserstein distance},
ymin=0, ymax=0.166899988461645,
ytick style={color=black},
% ytick={0,0.05,0.1,0.15}
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
},
scaled y ticks=false
]

\addplot [line width=1.5pt, color1]
table {%
0 0.16
100 0.15999998178783
200 0.159999808795098
300 0.159999999999707
400 0.16
500 0.16
600 0.158735764343291
700 0.16
800 0.16
900 0.16
1000 0.159999999920801
1100 0.159999999999862
1200 0.159999999999991
1300 0.16
1400 0.16
1500 0.16
1600 0.16
1700 0.16
1800 0.16
1900 0.16
2000 0.159999999999955
2100 0.16
2200 0.16
2300 0.16
2400 0.16
2500 0.16
2600 0.15999995981152
2700 0.16
2800 0.15999999999942
2900 0.16
3000 0.16
3100 0.16
3200 0.16
3300 0.16
3400 0.16
3500 0.159999999999974
3600 0.137805899083614
3700 0.092178952762484
3800 0.0680523513257504
3900 0.0680523578677173
4000 0.0680523550510407
4100 0.0525881028175354
4200 0.0680523563548923
4300 0.056498285627468
4400 0.064837386822328
4500 0.0645677900314331
4600 0.0557317175445496
4700 0.0557068040966988
4800 0.0557068040967141
4900 0.0557068040966988
5000 0.0557068040966989
5100 0.0444157768676152
5200 0.0557081895232932
5300 0.0563445886038244
5400 0.044415776648994
5500 0.0557068072544729
5600 0.0569016192946583
5700 0.0557079334946229
5800 0.0588377429544926
5900 0.0509121297299862
};
\addlegendentry{Softmax}
\addplot [line width=1.5pt, color3]
table {%
0 0.159999988079071
100 0.159664080759976
200 0.159994047329164
300 0.159999979242292
400 0.159999988079071
500 0.159999988079068
600 0.119999989569187
700 0.159999988079071
800 0.15999998807907
900 0.159999988079071
1000 0.159999980271382
1100 0.15999998806704
1200 0.159999988077394
1300 0.159999988079071
1400 0.159999988079046
1500 0.159999988079071
1600 0.159999988079071
1700 0.159999988079071
1800 0.159999988079071
1900 0.159999988079071
2000 0.159999988056452
2100 0.159999988079071
2200 0.159999988079071
2300 0.159999988079071
2400 0.159999988079071
2500 0.159999988079071
2600 0.159999825991415
2700 0.159999988079071
2800 0.159999988063933
2900 0.159999988079071
3000 0.159999988079071
3100 0.159999988079071
3200 0.159999988079071
3300 0.159999988079071
3400 0.159999988079071
3500 0.159999988079071
3600 0.159999988079066
3700 0.159999988079071
3800 0.159999988079071
3900 0.159999988079071
4000 0.159999988079056
4100 0.159999988079071
4200 0.159999988079071
4300 0.159999988079042
4400 0.159999988079071
4500 0.159999988079071
4600 0.159999988079068
4700 0.159999988079071
4800 0.159999988079071
4900 0.159999988079071
5000 0.157426088061184
5100 0.159999988079071
5200 0.159999988079071
5300 0.159999988079056
5400 0.159999988079071
5500 0.159999988079071
5600 0.159999988079071
5700 0.159999988079071
5800 0.159999988079071
5900 0.159999988079071
};
\addlegendentry{Sparsemax}
\addplot [line width=1.5pt, color0]
table {%
0 0.160000011920929
100 0.148540040701628
200 0.159831652321154
300 0.159991699173916
400 0.160000011920867
500 0.16000001191586
600 0.120000005960464
700 0.160000011920929
800 0.160000011920497
900 0.160000011920929
1000 0.159999987149036
1100 0.159999994537806
1200 0.160000011590754
1300 0.160000011920929
1400 0.160000011918907
1500 0.160000011920929
1600 0.160000011920929
1700 0.160000011920929
1800 0.160000011920929
1900 0.160000011920929
2000 0.1599999967577
2100 0.160000011920928
2200 0.160000011920929
2300 0.160000011920929
2400 0.160000011920929
2500 0.160000011920928
2600 0.159999699202203
2700 0.160000011920929
2800 0.160000011666266
2900 0.160000011920929
3000 0.160000011920929
3100 0.160000011920929
3200 0.160000011920929
3300 0.160000011920929
3400 0.160000011920929
3500 0.160000011920929
3600 0.160000011920855
3700 0.160000011920929
3800 0.160000011920929
3900 0.160000011920929
4000 0.160000011920924
4100 0.160000011920929
4200 0.160000011920926
4300 0.160000011916831
4400 0.160000011920929
4500 0.160000011920929
4600 0.160000011920911
4700 0.160000011920929
4800 0.160000011920922
4900 0.160000011920929
5000 0.159124964745715
5100 0.160000011920929
5200 0.160000011920929
5300 0.160000011920861
5400 0.160000011920929
5500 0.160000011920929
5600 0.160000011920929
5700 0.160000011920929
5800 0.160000011920929
5900 0.160000011920929
};
\addlegendentry{Entmax-1.5}
\addplot [line width=1.5pt, color2]
table {%
0 0.159999994039536
100 0.158958460334688
200 0.15996138055867
300 0.15999996829024
400 0.159999994039535
500 0.159999994039523
600 0.149784855023026
700 0.127518629133701
800 0.05957366056163
900 0.0594080982299535
1000 0.0594080982299535
1100 0.0594080982299535
1200 0.0594080982299535
1300 0.0594080982299535
1400 0.0594080982299535
1500 0.0594080982299535
1600 0.0295023804741025
1700 0.0293902402428897
1800 0.029390258370936
1900 0.0295023797772914
2000 0.0220004811066093
2100 0.0295023797741533
2200 0.0295023797741533
2300 0.0295023797741533
2400 0.0295023797741533
2500 0.0295023801216513
2600 0.0295023807714142
2700 0.0295023798185454
2800 0.0295023780530511
2900 0.0295023799742677
3000 0.0361508567175269
3100 0.0295023802070983
3200 0.029502379446397
3300 0.0295023812356885
3400 0.0295023799743601
3500 0.0295023799742677
3600 0.0295023799110535
3700 0.0386770179573551
3800 0.0386770171540894
3900 0.0386770174437322
4000 0.0295023806598036
4100 0.038677015233913
4200 0.0386769405309806
4300 0.0384715433075358
4400 0.0386770129282132
4500 0.0386770168805134
4600 0.0386770064438819
4700 0.0295023791817201
4800 0.0386770124043443
4900 0.0293902809227922
5000 0.0293607468213059
5100 0.0386770183648088
5200 0.0295023799742677
5300 0.0295023794596074
5400 0.0386770183648088
5500 0.0386770164999808
5600 0.0386613173049102
5700 0.0296309604853496
5800 0.0293902824129083
5900 0.029390309506403
};
\addlegendentry{Ev-Softmax (Ours)}

\coordinate (top) at (rel axis cs:0,1);

    \nextgroupplot[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={Odd},
width=5cm,
height=4cm,
x grid style={white!69.0196078431373!black},
xlabel={Iteration},
xmin=-295, xmax=6195,
xtick style={color=black},
xtick={0,3000,6000},
ymin=0.0159653451240781, ymax=0.166858818066514,
yticklabels=\empty,
% ytick={,,,},
]

\addplot [line width=1.5pt, color1]
table {%
0 0.16
100 0.159999993342917
200 0.159999812137935
300 0.159999999999691
400 0.16
500 0.16
600 0.15865735261701
700 0.16
800 0.16
900 0.16
1000 0.159999999916629
1100 0.159999999999853
1200 0.159999999999991
1300 0.16
1400 0.16
1500 0.16
1600 0.16
1700 0.16
1800 0.16
1900 0.16
2000 0.159999999999952
2100 0.16
2200 0.16
2300 0.16
2400 0.16
2500 0.16
2600 0.159999970761287
2700 0.16
2800 0.159999999999386
2900 0.16
3000 0.16
3100 0.16
3200 0.16
3300 0.16
3400 0.16
3500 0.159999999999984
3600 0.146255173385143
3700 0.104001123822824
3800 0.0767464569211006
3900 0.0767464537801493
4000 0.0727421736717224
4100 0.0431219673156738
4200 0.0636962818354368
4300 0.0449645080780342
4400 0.0574229846149683
4500 0.0571364855766296
4600 0.047231649562309
4700 0.0471992582082749
4800 0.0471992582082948
4900 0.0471992582082748
5000 0.047199258208275
5100 0.0472991199030556
5200 0.047201052813034
5300 0.0480284507386386
5400 0.0472991215435338
5500 0.0471992618665356
5600 0.048752653459087
5700 0.0472007279053287
5800 0.0505265224725008
5900 0.0528731882572174
};

\addplot [line width=1.5pt, color3]
table {%
0 0.160000023841858
100 0.159711571307853
200 0.159994852194686
300 0.160000020318982
400 0.160000023841858
500 0.160000023841855
600 0.120000020861625
700 0.160000023841858
800 0.160000023841857
900 0.160000023841858
1000 0.160000022124068
1100 0.160000023829274
1200 0.160000023840505
1300 0.160000023841858
1400 0.160000023841837
1500 0.160000023841858
1600 0.160000023841858
1700 0.160000023841858
1800 0.160000023841858
1900 0.160000023841858
2000 0.160000023823378
2100 0.160000023841858
2200 0.160000023841858
2300 0.160000023841858
2400 0.160000023841858
2500 0.160000023841858
2600 0.159999895245725
2700 0.160000023841858
2800 0.160000023829581
2900 0.160000023841858
3000 0.160000023841858
3100 0.160000023841858
3200 0.160000023841858
3300 0.160000023841858
3400 0.160000023841858
3500 0.160000023841858
3600 0.160000023841854
3700 0.160000023841858
3800 0.160000023841858
3900 0.160000023841858
4000 0.160000023841848
4100 0.160000023841858
4200 0.160000023841858
4300 0.16000002384183
4400 0.160000023841858
4500 0.160000023841858
4600 0.160000023841855
4700 0.160000023841858
4800 0.160000023841858
4900 0.160000023841858
5000 0.157723445296288
5100 0.160000023841858
5200 0.160000023841858
5300 0.160000023841845
5400 0.160000023841858
5500 0.160000023841858
5600 0.160000023841858
5700 0.160000023841858
5800 0.160000023841858
5900 0.160000023841858
};

\addplot [line width=1.5pt, color0]
table {%
0 0.159999988079071
100 0.155245095156133
200 0.159984839052195
300 0.159999725689531
400 0.159999988079068
500 0.159999988078914
600 0.119999988079071
700 0.159999988079071
800 0.159999988079044
900 0.159999988079071
1000 0.159999985427319
1100 0.159999987918927
1200 0.159999988056472
1300 0.159999988079071
1400 0.159999988078751
1500 0.159999988079071
1600 0.159999988079071
1700 0.159999988079071
1800 0.159999988079071
1900 0.159999988079071
2000 0.159999987810474
2100 0.159999988079071
2200 0.159999988079071
2300 0.159999988079071
2400 0.159999988079071
2500 0.159999988079071
2600 0.159999911145414
2700 0.159999988079071
2800 0.159999987993751
2900 0.159999988079071
3000 0.159999988079071
3100 0.159999988079071
3200 0.159999988079071
3300 0.159999988079071
3400 0.159999988079071
3500 0.159999988079071
3600 0.159999988079061
3700 0.159999988079071
3800 0.159999988079071
3900 0.159999988079071
4000 0.159999988079069
4100 0.159999988079071
4200 0.159999988079071
4300 0.159999988078429
4400 0.159999988079071
4500 0.159999988079071
4600 0.159999988079067
4700 0.159999988079071
4800 0.15999998807907
4900 0.159999988079071
5000 0.159375564861111
5100 0.159999988079071
5200 0.159999988079071
5300 0.159999988079045
5400 0.159999988079071
5500 0.159999988079071
5600 0.159999988079071
5700 0.159999988079071
5800 0.159999988079071
5900 0.159999988079071
};

\addplot [line width=1.5pt, color2]
table {%
0 0.159999994039536
100 0.158847739491612
200 0.159956854170887
300 0.159999966839589
400 0.159999994039535
500 0.159999994039522
600 0.148566078990698
700 0.123643234968185
800 0.0535733462323085
900 0.0533764407981769
1000 0.0533764407981769
1100 0.0533764407981769
1200 0.0533764407981769
1300 0.0533764407981769
1400 0.0533764407981769
1500 0.0533764407981769
1600 0.0245744518839521
1700 0.0288020541320904
1800 0.028802077787352
1900 0.0245744505730471
2000 0.0228241393487343
2100 0.0245744282178406
2200 0.0245744282178406
2300 0.0245744282178406
2400 0.0245744282178406
2500 0.0245744491472215
2600 0.0245761487497133
2700 0.0245744282574527
2800 0.024581050672858
2900 0.0245744490157071
3000 0.0316489541701797
3100 0.0250153927224878
3200 0.0245832248337669
3300 0.0245744586006479
3400 0.0245744490157895
3500 0.0245744490157071
3600 0.0249998451970248
3700 0.0273757694497894
3800 0.0273757685999576
3900 0.0273757687599625
4000 0.0245744484827659
4100 0.0273757667131653
4200 0.0273757050090603
4300 0.0272079685147065
4400 0.0273757652006302
4500 0.027375770822035
4600 0.0273757585416755
4700 0.024574450802303
4800 0.0273757674823705
4900 0.0262750136385861
5000 0.0288020970951024
5100 0.0273757704626027
5200 0.0245744490157071
5300 0.0245395294363979
5400 0.0273757704626027
5500 0.0273757699369148
5600 0.0273629452729766
5700 0.0290678203058619
5800 0.0288020985852186
5900 0.0288021285928437
};
% \addlegendimage{line width=0.3mm,color=color3}

\coordinate (bot) at (rel axis cs:1,1);

\end{groupplot}

    % \coordinate (c3) at ($(top)!.5!(bottom)$);
    % \node[below] at (c3 |- current bounding box.south)
    %   {\pgfplotslegendfromname{fred}};
    \path (top)--(bot) coordinate[midway] (group center);
    \node[below=10.5em,inner sep=0pt] at(group center) {\pgfplotslegendfromname{legendgroup}};

\end{tikzpicture}


==> figs/cvae_wasserstein_even.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={Even},
width=5cm,
height=4cm,
x grid style={white!69.0196078431373!black},
xlabel={Iteration},
xmin=-295, xmax=6195,
xtick style={color=black},
xtick={0,3000,6000},
y grid style={white!69.0196078431373!black},
ylabel={Wasserstein distance},
ymin=0, ymax=0.166899988461645,
ytick style={color=black},
% ytick={0,0.05,0.1,0.15}
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
},
scaled y ticks=false
]
\addplot [line width=1.5pt, color1]
table {%
0 0.16
100 0.15999998178783
200 0.159999808795098
300 0.159999999999707
400 0.16
500 0.16
600 0.158735764343291
700 0.16
800 0.16
900 0.16
1000 0.159999999920801
1100 0.159999999999862
1200 0.159999999999991
1300 0.16
1400 0.16
1500 0.16
1600 0.16
1700 0.16
1800 0.16
1900 0.16
2000 0.159999999999955
2100 0.16
2200 0.16
2300 0.16
2400 0.16
2500 0.16
2600 0.15999995981152
2700 0.16
2800 0.15999999999942
2900 0.16
3000 0.16
3100 0.16
3200 0.16
3300 0.16
3400 0.16
3500 0.159999999999974
3600 0.137805899083614
3700 0.092178952762484
3800 0.0680523513257504
3900 0.0680523578677173
4000 0.0680523550510407
4100 0.0525881028175354
4200 0.0680523563548923
4300 0.056498285627468
4400 0.064837386822328
4500 0.0645677900314331
4600 0.0557317175445496
4700 0.0557068040966988
4800 0.0557068040967141
4900 0.0557068040966988
5000 0.0557068040966989
5100 0.0444157768676152
5200 0.0557081895232932
5300 0.0563445886038244
5400 0.044415776648994
5500 0.0557068072544729
5600 0.0569016192946583
5700 0.0557079334946229
5800 0.0588377429544926
5900 0.0509121297299862
};
\addplot [line width=1.5pt, color3]
table {%
0 0.159999988079071
100 0.159664080759976
200 0.159994047329164
300 0.159999979242292
400 0.159999988079071
500 0.159999988079068
600 0.119999989569187
700 0.159999988079071
800 0.15999998807907
900 0.159999988079071
1000 0.159999980271382
1100 0.15999998806704
1200 0.159999988077394
1300 0.159999988079071
1400 0.159999988079046
1500 0.159999988079071
1600 0.159999988079071
1700 0.159999988079071
1800 0.159999988079071
1900 0.159999988079071
2000 0.159999988056452
2100 0.159999988079071
2200 0.159999988079071
2300 0.159999988079071
2400 0.159999988079071
2500 0.159999988079071
2600 0.159999825991415
2700 0.159999988079071
2800 0.159999988063933
2900 0.159999988079071
3000 0.159999988079071
3100 0.159999988079071
3200 0.159999988079071
3300 0.159999988079071
3400 0.159999988079071
3500 0.159999988079071
3600 0.159999988079066
3700 0.159999988079071
3800 0.159999988079071
3900 0.159999988079071
4000 0.159999988079056
4100 0.159999988079071
4200 0.159999988079071
4300 0.159999988079042
4400 0.159999988079071
4500 0.159999988079071
4600 0.159999988079068
4700 0.159999988079071
4800 0.159999988079071
4900 0.159999988079071
5000 0.157426088061184
5100 0.159999988079071
5200 0.159999988079071
5300 0.159999988079056
5400 0.159999988079071
5500 0.159999988079071
5600 0.159999988079071
5700 0.159999988079071
5800 0.159999988079071
5900 0.159999988079071
};
\addplot [line width=1.5pt, color0]
table {%
0 0.160000011920929
100 0.148540040701628
200 0.159831652321154
300 0.159991699173916
400 0.160000011920867
500 0.16000001191586
600 0.120000005960464
700 0.160000011920929
800 0.160000011920497
900 0.160000011920929
1000 0.159999987149036
1100 0.159999994537806
1200 0.160000011590754
1300 0.160000011920929
1400 0.160000011918907
1500 0.160000011920929
1600 0.160000011920929
1700 0.160000011920929
1800 0.160000011920929
1900 0.160000011920929
2000 0.1599999967577
2100 0.160000011920928
2200 0.160000011920929
2300 0.160000011920929
2400 0.160000011920929
2500 0.160000011920928
2600 0.159999699202203
2700 0.160000011920929
2800 0.160000011666266
2900 0.160000011920929
3000 0.160000011920929
3100 0.160000011920929
3200 0.160000011920929
3300 0.160000011920929
3400 0.160000011920929
3500 0.160000011920929
3600 0.160000011920855
3700 0.160000011920929
3800 0.160000011920929
3900 0.160000011920929
4000 0.160000011920924
4100 0.160000011920929
4200 0.160000011920926
4300 0.160000011916831
4400 0.160000011920929
4500 0.160000011920929
4600 0.160000011920911
4700 0.160000011920929
4800 0.160000011920922
4900 0.160000011920929
5000 0.159124964745715
5100 0.160000011920929
5200 0.160000011920929
5300 0.160000011920861
5400 0.160000011920929
5500 0.160000011920929
5600 0.160000011920929
5700 0.160000011920929
5800 0.160000011920929
5900 0.160000011920929
};
\addplot [line width=1.5pt, color2]
table {%
0 0.159999994039536
100 0.158958460334688
200 0.15996138055867
300 0.15999996829024
400 0.159999994039535
500 0.159999994039523
600 0.149784855023026
700 0.127518629133701
800 0.05957366056163
900 0.0594080982299535
1000 0.0594080982299535
1100 0.0594080982299535
1200 0.0594080982299535
1300 0.0594080982299535
1400 0.0594080982299535
1500 0.0594080982299535
1600 0.0295023804741025
1700 0.0293902402428897
1800 0.029390258370936
1900 0.0295023797772914
2000 0.0220004811066093
2100 0.0295023797741533
2200 0.0295023797741533
2300 0.0295023797741533
2400 0.0295023797741533
2500 0.0295023801216513
2600 0.0295023807714142
2700 0.0295023798185454
2800 0.0295023780530511
2900 0.0295023799742677
3000 0.0361508567175269
3100 0.0295023802070983
3200 0.029502379446397
3300 0.0295023812356885
3400 0.0295023799743601
3500 0.0295023799742677
3600 0.0295023799110535
3700 0.0386770179573551
3800 0.0386770171540894
3900 0.0386770174437322
4000 0.0295023806598036
4100 0.038677015233913
4200 0.0386769405309806
4300 0.0384715433075358
4400 0.0386770129282132
4500 0.0386770168805134
4600 0.0386770064438819
4700 0.0295023791817201
4800 0.0386770124043443
4900 0.0293902809227922
5000 0.0293607468213059
5100 0.0386770183648088
5200 0.0295023799742677
5300 0.0295023794596074
5400 0.0386770183648088
5500 0.0386770164999808
5600 0.0386613173049102
5700 0.0296309604853496
5800 0.0293902824129083
5900 0.029390309506403
};
\end{axis}

\end{tikzpicture}

==> figs/cvae_wasserstein_odd.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={Odd},
width=5cm,
height=4cm,
legend style={at={(1.5,0.8)},font=\tiny,
  anchor=north,legend columns=1,
  /tikz/every even column/.append style={column sep=0.5cm}, row sep=1pt}, %, draw=none},
legend image post style={scale=0.5},
legend cell align={left},
x grid style={white!69.0196078431373!black},
xlabel={Iteration},
xmin=-295, xmax=6195,
xtick style={color=black},
xtick={0,3000,6000},
ymin=0.0159653451240781, ymax=0.166858818066514,
yticklabels=\empty,
% ytick={,,,},
]

\addplot [line width=1.5pt, color1]
table {%
0 0.16
100 0.159999993342917
200 0.159999812137935
300 0.159999999999691
400 0.16
500 0.16
600 0.15865735261701
700 0.16
800 0.16
900 0.16
1000 0.159999999916629
1100 0.159999999999853
1200 0.159999999999991
1300 0.16
1400 0.16
1500 0.16
1600 0.16
1700 0.16
1800 0.16
1900 0.16
2000 0.159999999999952
2100 0.16
2200 0.16
2300 0.16
2400 0.16
2500 0.16
2600 0.159999970761287
2700 0.16
2800 0.159999999999386
2900 0.16
3000 0.16
3100 0.16
3200 0.16
3300 0.16
3400 0.16
3500 0.159999999999984
3600 0.146255173385143
3700 0.104001123822824
3800 0.0767464569211006
3900 0.0767464537801493
4000 0.0727421736717224
4100 0.0431219673156738
4200 0.0636962818354368
4300 0.0449645080780342
4400 0.0574229846149683
4500 0.0571364855766296
4600 0.047231649562309
4700 0.0471992582082749
4800 0.0471992582082948
4900 0.0471992582082748
5000 0.047199258208275
5100 0.0472991199030556
5200 0.047201052813034
5300 0.0480284507386386
5400 0.0472991215435338
5500 0.0471992618665356
5600 0.048752653459087
5700 0.0472007279053287
5800 0.0505265224725008
5900 0.0528731882572174
};
% \addlegendimage{line width=0.3mm,color=color0}
\addlegendentry{Softmax}

\addplot [line width=1.5pt, color3]
table {%
0 0.160000023841858
100 0.159711571307853
200 0.159994852194686
300 0.160000020318982
400 0.160000023841858
500 0.160000023841855
600 0.120000020861625
700 0.160000023841858
800 0.160000023841857
900 0.160000023841858
1000 0.160000022124068
1100 0.160000023829274
1200 0.160000023840505
1300 0.160000023841858
1400 0.160000023841837
1500 0.160000023841858
1600 0.160000023841858
1700 0.160000023841858
1800 0.160000023841858
1900 0.160000023841858
2000 0.160000023823378
2100 0.160000023841858
2200 0.160000023841858
2300 0.160000023841858
2400 0.160000023841858
2500 0.160000023841858
2600 0.159999895245725
2700 0.160000023841858
2800 0.160000023829581
2900 0.160000023841858
3000 0.160000023841858
3100 0.160000023841858
3200 0.160000023841858
3300 0.160000023841858
3400 0.160000023841858
3500 0.160000023841858
3600 0.160000023841854
3700 0.160000023841858
3800 0.160000023841858
3900 0.160000023841858
4000 0.160000023841848
4100 0.160000023841858
4200 0.160000023841858
4300 0.16000002384183
4400 0.160000023841858
4500 0.160000023841858
4600 0.160000023841855
4700 0.160000023841858
4800 0.160000023841858
4900 0.160000023841858
5000 0.157723445296288
5100 0.160000023841858
5200 0.160000023841858
5300 0.160000023841845
5400 0.160000023841858
5500 0.160000023841858
5600 0.160000023841858
5700 0.160000023841858
5800 0.160000023841858
5900 0.160000023841858
};
% \addlegendimage{line width=0.3mm,color=color1}
\addlegendentry{Sparsemax}

\addplot [line width=1.5pt, color0]
table {%
0 0.159999988079071
100 0.155245095156133
200 0.159984839052195
300 0.159999725689531
400 0.159999988079068
500 0.159999988078914
600 0.119999988079071
700 0.159999988079071
800 0.159999988079044
900 0.159999988079071
1000 0.159999985427319
1100 0.159999987918927
1200 0.159999988056472
1300 0.159999988079071
1400 0.159999988078751
1500 0.159999988079071
1600 0.159999988079071
1700 0.159999988079071
1800 0.159999988079071
1900 0.159999988079071
2000 0.159999987810474
2100 0.159999988079071
2200 0.159999988079071
2300 0.159999988079071
2400 0.159999988079071
2500 0.159999988079071
2600 0.159999911145414
2700 0.159999988079071
2800 0.159999987993751
2900 0.159999988079071
3000 0.159999988079071
3100 0.159999988079071
3200 0.159999988079071
3300 0.159999988079071
3400 0.159999988079071
3500 0.159999988079071
3600 0.159999988079061
3700 0.159999988079071
3800 0.159999988079071
3900 0.159999988079071
4000 0.159999988079069
4100 0.159999988079071
4200 0.159999988079071
4300 0.159999988078429
4400 0.159999988079071
4500 0.159999988079071
4600 0.159999988079067
4700 0.159999988079071
4800 0.15999998807907
4900 0.159999988079071
5000 0.159375564861111
5100 0.159999988079071
5200 0.159999988079071
5300 0.159999988079045
5400 0.159999988079071
5500 0.159999988079071
5600 0.159999988079071
5700 0.159999988079071
5800 0.159999988079071
5900 0.159999988079071
};
% \addlegendimage{line width=0.3mm,color=color2}
\addlegendentry{Entmax-1.5}
\addplot [line width=1.5pt, color2]
table {%
0 0.159999994039536
100 0.158847739491612
200 0.159956854170887
300 0.159999966839589
400 0.159999994039535
500 0.159999994039522
600 0.148566078990698
700 0.123643234968185
800 0.0535733462323085
900 0.0533764407981769
1000 0.0533764407981769
1100 0.0533764407981769
1200 0.0533764407981769
1300 0.0533764407981769
1400 0.0533764407981769
1500 0.0533764407981769
1600 0.0245744518839521
1700 0.0288020541320904
1800 0.028802077787352
1900 0.0245744505730471
2000 0.0228241393487343
2100 0.0245744282178406
2200 0.0245744282178406
2300 0.0245744282178406
2400 0.0245744282178406
2500 0.0245744491472215
2600 0.0245761487497133
2700 0.0245744282574527
2800 0.024581050672858
2900 0.0245744490157071
3000 0.0316489541701797
3100 0.0250153927224878
3200 0.0245832248337669
3300 0.0245744586006479
3400 0.0245744490157895
3500 0.0245744490157071
3600 0.0249998451970248
3700 0.0273757694497894
3800 0.0273757685999576
3900 0.0273757687599625
4000 0.0245744484827659
4100 0.0273757667131653
4200 0.0273757050090603
4300 0.0272079685147065
4400 0.0273757652006302
4500 0.027375770822035
4600 0.0273757585416755
4700 0.024574450802303
4800 0.0273757674823705
4900 0.0262750136385861
5000 0.0288020970951024
5100 0.0273757704626027
5200 0.0245744490157071
5300 0.0245395294363979
5400 0.0273757704626027
5500 0.0273757699369148
5600 0.0273629452729766
5700 0.0290678203058619
5800 0.0288020985852186
5900 0.0288021285928437
};
% \addlegendimage{line width=0.3mm,color=color3}
\addlegendentry{Ev-Softmax (Ours)}

\end{axis}

\end{tikzpicture}

==> figs/digits/columns/0.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\node[inner sep=0pt] (softmax) {\includegraphics[scale=0.037]{figs/digits/softmax/0.png}};
\node[inner sep=0pt, below=0cm of softmax] (sparsemax) {\includegraphics[scale=0.037]{figs/digits/sparsemax/0.png}};
\node[inner sep=0pt, below=0cm of sparsemax] (entmax) {\includegraphics[scale=0.037]{figs/digits/entmax-1.5/0.png}};
\node[inner sep=0pt, below=0cm of entmax] (posthoc) {\includegraphics[scale=0.037]{figs/digits/softmax/0.png}};
\node[inner sep=0pt, below=0cm of posthoc] (evsoftmax) {\includegraphics[scale=0.037]{figs/digits/evsoftmax/0.png}};

\end{tikzpicture}

==> figs/digits/columns/1.tex <==
\begin{tikzpicture}

\node[inner sep=0pt] (softmax) {\includegraphics[scale=0.037]{figs/digits/softmax/1.png}};
\node[inner sep=0pt, below=0cm of softmax] (sparsemax) {\includegraphics[scale=0.037]{figs/digits/sparsemax/1.png}};
\node[inner sep=0pt, below=0cm of sparsemax] (entmax) {\includegraphics[scale=0.037]{figs/digits/entmax-1.5/1.png}};
\node[inner sep=0pt, below=0cm of entmax] (posthoc) {\includegraphics[scale=0.037]{figs/digits/softmax/1.png}};
\node[inner sep=0pt, below=0cm of posthoc] (evsoftmax) {\includegraphics[scale=0.037]{figs/digits/evsoftmax/1.png}};

\end{tikzpicture}

==> figs/digits/columns/2.tex <==
\begin{tikzpicture}

\node[inner sep=0pt] (softmax) {\includegraphics[scale=0.037]{figs/digits/softmax/2.png}};
\node[inner sep=0pt, below=0cm of softmax] (sparsemax) {\includegraphics[scale=0.037]{figs/digits/sparsemax/2.png}};
\node[inner sep=0pt, below=0cm of sparsemax] (entmax) {\includegraphics[scale=0.037]{figs/digits/entmax-1.5/2.png}};
\node[inner sep=0pt, below=0cm of entmax] (posthoc) {\includegraphics[scale=0.037]{figs/digits/softmax/2.png}};
\node[inner sep=0pt, below=0cm of posthoc] (evsoftmax) {\includegraphics[scale=0.037]{figs/digits/evsoftmax/2.png}};

\end{tikzpicture}

==> figs/digits/columns/3.tex <==
\begin{tikzpicture}

\node[inner sep=0pt] (softmax) {\includegraphics[scale=0.037]{figs/digits/softmax/3.png}};
\node[inner sep=0pt, below=0cm of softmax] (sparsemax) {\includegraphics[scale=0.037]{figs/digits/sparsemax/3.png}};
\node[inner sep=0pt, below=0cm of sparsemax] (entmax) {\includegraphics[scale=0.037]{figs/digits/entmax-1.5/3.png}};
\node[inner sep=0pt, below=0cm of entmax] (posthoc) {\includegraphics[scale=0.037]{figs/digits/softmax/3.png}};
\node[inner sep=0pt, below=0cm of posthoc] (evsoftmax) {\includegraphics[scale=0.037]{figs/digits/evsoftmax/3.png}};

\end{tikzpicture}

==> figs/digits/columns/4.tex <==
\begin{tikzpicture}

\node[inner sep=0pt] (softmax) {\includegraphics[scale=0.037]{figs/digits/softmax/4.png}};
\node[inner sep=0pt, below=0cm of softmax] (sparsemax) {\includegraphics[scale=0.037]{figs/digits/sparsemax/4.png}};
\node[inner sep=0pt, below=0cm of sparsemax] (entmax) {\includegraphics[scale=0.037]{figs/digits/entmax-1.5/4.png}};
\node[inner sep=0pt, below=0cm of entmax] (posthoc) {\includegraphics[scale=0.037]{figs/digits/softmax/4.png}};
\node[inner sep=0pt, below=0cm of posthoc] (evsoftmax) {\includegraphics[scale=0.037]{figs/digits/evsoftmax/4.png}};

\end{tikzpicture}

==> figs/digits/columns/5.tex <==
\begin{tikzpicture}

\node[inner sep=0pt] (softmax) {\includegraphics[scale=0.037]{figs/digits/softmax/5.png}};
\node[inner sep=0pt, below=0cm of softmax] (sparsemax) {\includegraphics[scale=0.037]{figs/digits/sparsemax/5.png}};
\node[inner sep=0pt, below=0cm of sparsemax] (entmax) {\includegraphics[scale=0.037]{figs/digits/entmax-1.5/5.png}};
\node[inner sep=0pt, below=0cm of entmax] (posthoc) {\includegraphics[scale=0.037]{figs/digits/softmax/5.png}};
\node[inner sep=0pt, below=0cm of posthoc] (evsoftmax) {\includegraphics[scale=0.037]{figs/digits/evsoftmax/5.png}};

\end{tikzpicture}

==> figs/digits/columns/6.tex <==
\begin{tikzpicture}

\node[inner sep=0pt] (softmax) {\includegraphics[scale=0.037]{figs/digits/softmax/6.png}};
\node[inner sep=0pt, below=0cm of softmax] (sparsemax) {\includegraphics[scale=0.037]{figs/digits/sparsemax/6.png}};
\node[inner sep=0pt, below=0cm of sparsemax] (entmax) {\includegraphics[scale=0.037]{figs/digits/entmax-1.5/6.png}};
\node[inner sep=0pt, below=0cm of entmax] (posthoc) {\includegraphics[scale=0.037]{figs/digits/softmax/6.png}};
\node[inner sep=0pt, below=0cm of posthoc] (evsoftmax) {\includegraphics[scale=0.037]{figs/digits/evsoftmax/6.png}};

\end{tikzpicture}

==> figs/digits/columns/7.tex <==
\begin{tikzpicture}

\node[inner sep=0pt] (softmax) {\includegraphics[scale=0.037]{figs/digits/softmax/7.png}};
\node[inner sep=0pt, below=0cm of softmax] (sparsemax) {\includegraphics[scale=0.037]{figs/digits/sparsemax/7.png}};
\node[inner sep=0pt, below=0cm of sparsemax] (entmax) {\includegraphics[scale=0.037]{figs/digits/entmax-1.5/7.png}};
\node[inner sep=0pt, below=0cm of entmax] (posthoc) {\includegraphics[scale=0.037]{figs/digits/softmax/7.png}};
\node[inner sep=0pt, below=0cm of posthoc] (evsoftmax) {\includegraphics[scale=0.037]{figs/digits/evsoftmax/7.png}};

\end{tikzpicture}

==> figs/digits/columns/8.tex <==
\begin{tikzpicture}

\node[inner sep=0pt] (softmax) {\includegraphics[scale=0.037]{figs/digits/softmax/8.png}};
\node[inner sep=0pt, below=0cm of softmax] (sparsemax) {\includegraphics[scale=0.037]{figs/digits/sparsemax/8.png}};
\node[inner sep=0pt, below=0cm of sparsemax] (entmax) {\includegraphics[scale=0.037]{figs/digits/entmax-1.5/8.png}};
\node[inner sep=0pt, below=0cm of entmax] (posthoc) {\includegraphics[scale=0.037]{figs/digits/softmax/8.png}};
\node[inner sep=0pt, below=0cm of posthoc] (evsoftmax) {\includegraphics[scale=0.037]{figs/digits/evsoftmax/8.png}};

\end{tikzpicture}

==> figs/digits/columns/9.tex <==
\begin{tikzpicture}

\node[inner sep=0pt] (softmax) {\includegraphics[scale=0.037]{figs/digits/softmax/9.png}};
\node[inner sep=0pt, below=0cm of softmax] (sparsemax) {\includegraphics[scale=0.037]{figs/digits/sparsemax/9.png}};
\node[inner sep=0pt, below=0cm of sparsemax] (entmax) {\includegraphics[scale=0.037]{figs/digits/entmax-1.5/9.png}};
\node[inner sep=0pt, below=0cm of entmax] (posthoc) {\includegraphics[scale=0.037]{figs/digits/softmax/9.png}};
\node[inner sep=0pt, below=0cm of posthoc] (evsoftmax) {\includegraphics[scale=0.037]{figs/digits/evsoftmax/9.png}};

\end{tikzpicture}

==> figs/error_cvae_wasserstein.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=9pt}, width=1.\linewidth]
    \nextgroupplot[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={Even},
width=5cm,
height=4cm,
legend style={font=\small,
  anchor=south,legend columns=1,
  /tikz/every even column/.append style={column sep=0.25cm}, row sep=1pt}, %, draw=none},
legend image post style={scale=0.5},
legend cell align={left},
legend to name=legendgroup,
x grid style={white!69.0196078431373!black},
xlabel={Iteration},
xmin=-295, xmax=6195,
xtick style={color=black},
xtick={0,3000,6000},
y grid style={white!69.0196078431373!black},
ylabel={Wasserstein distance},
ymin=0, ymax=0.166899988461645,
ytick style={color=black},
% ytick={0,0.05,0.1,0.15}
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
},
scaled y ticks=false
]

\path [draw=color0, fill=color0, opacity=0.25, line width=1pt]
    (axis cs:0,0.159999999989542)
    --(axis cs:0,0.159999999017047)
    --(axis cs:100,0.151607293740775)
    --(axis cs:200,0.14125198348056)
    --(axis cs:300,0.129528204337206)
    --(axis cs:400,0.127757142599859)
    --(axis cs:500,0.126909887762228)
    --(axis cs:600,0.123750310930544)
    --(axis cs:700,0.125572224038695)
    --(axis cs:800,0.123183042627348)
    --(axis cs:900,0.123888039828621)
    --(axis cs:1000,0.124665032766182)
    --(axis cs:1100,0.123921483422146)
    --(axis cs:1200,0.125716644783932)
    --(axis cs:1300,0.125103591573648)
    --(axis cs:1400,0.124814419856545)
    --(axis cs:1500,0.124927980984555)
    --(axis cs:1600,0.125680776414289)
    --(axis cs:1700,0.124922347025605)
    --(axis cs:1800,0.125903997044359)
    --(axis cs:1900,0.123785471844653)
    --(axis cs:2000,0.124275303988099)
    --(axis cs:2100,0.126883168664792)
    --(axis cs:2200,0.126878966584721)
    --(axis cs:2300,0.127029993953381)
    --(axis cs:2400,0.12693536462239)
    --(axis cs:2500,0.127225386109834)
    --(axis cs:2600,0.125952439472216)
    --(axis cs:2700,0.123175787057185)
    --(axis cs:2800,0.124243732413997)
    --(axis cs:2900,0.124237577751711)
    --(axis cs:3000,0.124184201092217)
    --(axis cs:3100,0.122699121967577)
    --(axis cs:3200,0.122202746065596)
    --(axis cs:3300,0.12137134177781)
    --(axis cs:3400,0.121726586273865)
    --(axis cs:3500,0.121037545363904)
    --(axis cs:3600,0.106941180143213)
    --(axis cs:3700,0.0802563588754256)
    --(axis cs:3800,0.0650927235882345)
    --(axis cs:3900,0.0629744432438329)
    --(axis cs:4000,0.0640728220959374)
    --(axis cs:4100,0.0520894368415029)
    --(axis cs:4200,0.0625239994375612)
    --(axis cs:4300,0.0547517318333301)
    --(axis cs:4400,0.0624895592867516)
    --(axis cs:4500,0.0617308840180692)
    --(axis cs:4600,0.0551414739860457)
    --(axis cs:4700,0.0542023256657431)
    --(axis cs:4800,0.0546305564080837)
    --(axis cs:4900,0.0544149648774003)
    --(axis cs:5000,0.0560962090306928)
    --(axis cs:5100,0.0468601868834506)
    --(axis cs:5200,0.0562128587367394)
    --(axis cs:5300,0.0556368877044766)
    --(axis cs:5400,0.047082909907957)
    --(axis cs:5500,0.0557974028810561)
    --(axis cs:5600,0.0564270494687783)
    --(axis cs:5700,0.0542963296552397)
    --(axis cs:5800,0.0582850992730536)
    --(axis cs:5900,0.0510497572512828)
    --(axis cs:5900,0.0528441123107653)
    --(axis cs:5900,0.0528441123107653)
    --(axis cs:5800,0.0596614272187536)
    --(axis cs:5700,0.0564270500105469)
    --(axis cs:5600,0.0586069622727405)
    --(axis cs:5500,0.0576079871538238)
    --(axis cs:5400,0.0503422594333306)
    --(axis cs:5300,0.0572045905671663)
    --(axis cs:5200,0.058759627412946)
    --(axis cs:5100,0.0503344772895184)
    --(axis cs:5000,0.0585514684503565)
    --(axis cs:4900,0.0572237497922175)
    --(axis cs:4800,0.0563797154593423)
    --(axis cs:4700,0.0559543740703558)
    --(axis cs:4600,0.0569536756026598)
    --(axis cs:4500,0.0642118153960849)
    --(axis cs:4400,0.0646960555244218)
    --(axis cs:4300,0.057327413467303)
    --(axis cs:4200,0.0653982826103945)
    --(axis cs:4100,0.0545620929182943)
    --(axis cs:4000,0.0666054488448846)
    --(axis cs:3900,0.0661356970531443)
    --(axis cs:3800,0.0672179918543225)
    --(axis cs:3700,0.0862241870665023)
    --(axis cs:3600,0.12206076456597)
    --(axis cs:3500,0.140025553011546)
    --(axis cs:3400,0.140303211037641)
    --(axis cs:3300,0.14024096583651)
    --(axis cs:3200,0.140590597197731)
    --(axis cs:3100,0.140969254852666)
    --(axis cs:3000,0.141728291233671)
    --(axis cs:2900,0.141911435527293)
    --(axis cs:2800,0.142268186164761)
    --(axis cs:2700,0.141490777350742)
    --(axis cs:2600,0.143563806535376)
    --(axis cs:2500,0.144426862114386)
    --(axis cs:2400,0.144379438980245)
    --(axis cs:2300,0.144333586968985)
    --(axis cs:2200,0.144257367183832)
    --(axis cs:2100,0.144259124016048)
    --(axis cs:2000,0.143148858332516)
    --(axis cs:1900,0.14284147183986)
    --(axis cs:1800,0.143795123897671)
    --(axis cs:1700,0.143299533094595)
    --(axis cs:1600,0.143770330631681)
    --(axis cs:1500,0.143395148833712)
    --(axis cs:1400,0.143328444096908)
    --(axis cs:1300,0.143439061423031)
    --(axis cs:1200,0.143702767676498)
    --(axis cs:1100,0.142893832750226)
    --(axis cs:1000,0.143241976295464)
    --(axis cs:900,0.142860491645024)
    --(axis cs:800,0.142456740802368)
    --(axis cs:700,0.143599766356755)
    --(axis cs:600,0.142119659539673)
    --(axis cs:500,0.144262337348279)
    --(axis cs:400,0.144653693113368)
    --(axis cs:300,0.145592569248034)
    --(axis cs:200,0.151882337510672)
    --(axis cs:100,0.156938999417859)
    --(axis cs:0,0.159999999989542)
    --cycle;
    
    \path [draw=red, fill=red, opacity=0.25, line width=1pt]
    (axis cs:0,0.160000009856118)
    --(axis cs:0,0.16000000752857)
    --(axis cs:100,0.150814142544614)
    --(axis cs:200,0.154297570797185)
    --(axis cs:300,0.154404463047532)
    --(axis cs:400,0.159755418432583)
    --(axis cs:500,0.160000007129393)
    --(axis cs:600,0.127955452723087)
    --(axis cs:700,0.159838327652889)
    --(axis cs:800,0.159943243881754)
    --(axis cs:900,0.158655896816528)
    --(axis cs:1000,0.159926269240178)
    --(axis cs:1100,0.159972429304236)
    --(axis cs:1200,0.159994745072244)
    --(axis cs:1300,0.160000006045561)
    --(axis cs:1400,0.15670176563571)
    --(axis cs:1500,0.160000007794524)
    --(axis cs:1600,0.160000007887022)
    --(axis cs:1700,0.159795372876812)
    --(axis cs:1800,0.159569707336223)
    --(axis cs:1900,0.16000000767135)
    --(axis cs:2000,0.156700232730407)
    --(axis cs:2100,0.158370255009286)
    --(axis cs:2200,0.156701766876196)
    --(axis cs:2300,0.160000007337555)
    --(axis cs:2400,0.159173224107766)
    --(axis cs:2500,0.159942022860966)
    --(axis cs:2600,0.156820518936993)
    --(axis cs:2700,0.160000007337945)
    --(axis cs:2800,0.160000007180565)
    --(axis cs:2900,0.159998056999458)
    --(axis cs:3000,0.160000008449179)
    --(axis cs:3100,0.160000006602198)
    --(axis cs:3200,0.16000000701395)
    --(axis cs:3300,0.160000007337879)
    --(axis cs:3400,0.160000007337962)
    --(axis cs:3500,0.160000006272883)
    --(axis cs:3600,0.160000006273111)
    --(axis cs:3700,0.159999925404826)
    --(axis cs:3800,0.160000007337961)
    --(axis cs:3900,0.160000005277294)
    --(axis cs:4000,0.160000007886294)
    --(axis cs:4100,0.160000006602201)
    --(axis cs:4200,0.159987612381936)
    --(axis cs:4300,0.160000007240222)
    --(axis cs:4400,0.160000008224489)
    --(axis cs:4500,0.16000000788673)
    --(axis cs:4600,0.159999994584311)
    --(axis cs:4700,0.160000007304315)
    --(axis cs:4800,0.160000006988502)
    --(axis cs:4900,0.160000006988437)
    --(axis cs:5000,0.159298674968261)
    --(axis cs:5100,0.160000007337962)
    --(axis cs:5200,0.160000007336469)
    --(axis cs:5300,0.160000005738683)
    --(axis cs:5400,0.16000000721981)
    --(axis cs:5500,0.160000003319043)
    --(axis cs:5600,0.159999995923669)
    --(axis cs:5700,0.159999996323722)
    --(axis cs:5800,0.160000007886893)
    --(axis cs:5900,0.160000006601796)
    --(axis cs:5900,0.160000009292125)
    --(axis cs:5900,0.160000009292125)
    --(axis cs:5800,0.160000009994304)
    --(axis cs:5700,0.160000008619063)
    --(axis cs:5600,0.16000000852563)
    --(axis cs:5500,0.160000008754672)
    --(axis cs:5400,0.160000009491189)
    --(axis cs:5300,0.160000009131535)
    --(axis cs:5200,0.160000009549249)
    --(axis cs:5100,0.160000009550021)
    --(axis cs:5000,0.159460748947078)
    --(axis cs:4900,0.160000009402732)
    --(axis cs:4800,0.160000009402765)
    --(axis cs:4700,0.160000009532945)
    --(axis cs:4600,0.160000008738296)
    --(axis cs:4500,0.160000009993993)
    --(axis cs:4400,0.160000010649604)
    --(axis cs:4300,0.160000009500364)
    --(axis cs:4200,0.159999862456331)
    --(axis cs:4100,0.16000000929237)
    --(axis cs:4000,0.160000009994017)
    --(axis cs:3900,0.160000008924188)
    --(axis cs:3800,0.160000009550021)
    --(axis cs:3700,0.159999995835635)
    --(axis cs:3600,0.160000009124651)
    --(axis cs:3500,0.160000009124537)
    --(axis cs:3400,0.160000009550021)
    --(axis cs:3300,0.160000009549978)
    --(axis cs:3200,0.160000009411626)
    --(axis cs:3100,0.160000009292368)
    --(axis cs:3000,0.160000010425625)
    --(axis cs:2900,0.159999987465772)
    --(axis cs:2800,0.160000009345677)
    --(axis cs:2700,0.160000009550012)
    --(axis cs:2600,0.159965951941354)
    --(axis cs:2500,0.1599993918695)
    --(axis cs:2400,0.159991212021239)
    --(axis cs:2300,0.160000009549811)
    --(axis cs:2200,0.159964917671854)
    --(axis cs:2100,0.159982669042096)
    --(axis cs:2000,0.159963249996179)
    --(axis cs:1900,0.160000009901997)
    --(axis cs:1800,0.159995430816492)
    --(axis cs:1700,0.159997829897602)
    --(axis cs:1600,0.160000009994366)
    --(axis cs:1500,0.160000009952289)
    --(axis cs:1400,0.159964916586049)
    --(axis cs:1300,0.160000009185041)
    --(axis cs:1200,0.15999995198258)
    --(axis cs:1100,0.159999696734816)
    --(axis cs:1000,0.159998965898162)
    --(axis cs:900,0.159741135686182)
    --(axis cs:800,0.159998655963623)
    --(axis cs:700,0.159998288090831)
    --(axis cs:600,0.135377890544335)
    --(axis cs:500,0.16000000974968)
    --(axis cs:400,0.159997393972198)
    --(axis cs:300,0.158917094451343)
    --(axis cs:200,0.158796267301853)
    --(axis cs:100,0.152935934014454)
    --(axis cs:0,0.160000009856118)
    --cycle;
    
    \path [draw=blue, fill=blue, opacity=0.25, line width=1pt]
    (axis cs:0,0.159999994242959)
    --(axis cs:0,0.15999999085588)
    --(axis cs:100,0.159174895504794)
    --(axis cs:200,0.156678377966312)
    --(axis cs:300,0.159999979650955)
    --(axis cs:400,0.159999983500907)
    --(axis cs:500,0.159999990574896)
    --(axis cs:600,0.127955437728957)
    --(axis cs:700,0.159999866976501)
    --(axis cs:800,0.159952701544151)
    --(axis cs:900,0.159999977377806)
    --(axis cs:1000,0.159999974794582)
    --(axis cs:1100,0.159999990273842)
    --(axis cs:1200,0.159999984096148)
    --(axis cs:1300,0.159999990293719)
    --(axis cs:1400,0.159999990224103)
    --(axis cs:1500,0.159999989883084)
    --(axis cs:1600,0.159938243430803)
    --(axis cs:1700,0.159999990293663)
    --(axis cs:1800,0.159562374259856)
    --(axis cs:1900,0.159999991337478)
    --(axis cs:2000,0.159999990303151)
    --(axis cs:2100,0.159999990707613)
    --(axis cs:2200,0.159999990790774)
    --(axis cs:2300,0.159988366096353)
    --(axis cs:2400,0.159310752029333)
    --(axis cs:2500,0.159994932240176)
    --(axis cs:2600,0.155873495501916)
    --(axis cs:2700,0.158999159086823)
    --(axis cs:2800,0.159300132581999)
    --(axis cs:2900,0.159522381001399)
    --(axis cs:3000,0.159683748409928)
    --(axis cs:3100,0.159794915371536)
    --(axis cs:3200,0.159828916712993)
    --(axis cs:3300,0.159829847703141)
    --(axis cs:3400,0.156653583486833)
    --(axis cs:3500,0.156668609763021)
    --(axis cs:3600,0.153384466899367)
    --(axis cs:3700,0.151013288479172)
    --(axis cs:3800,0.148521575428519)
    --(axis cs:3900,0.148891438439786)
    --(axis cs:4000,0.149941079745086)
    --(axis cs:4100,0.150207011888065)
    --(axis cs:4200,0.151398982991141)
    --(axis cs:4300,0.151955304746711)
    --(axis cs:4400,0.151975938336424)
    --(axis cs:4500,0.150616403747595)
    --(axis cs:4600,0.150194697598301)
    --(axis cs:4700,0.152353036486528)
    --(axis cs:4800,0.151911891609261)
    --(axis cs:4900,0.151625682972263)
    --(axis cs:5000,0.153713782953787)
    --(axis cs:5100,0.152131108965119)
    --(axis cs:5200,0.15215062778608)
    --(axis cs:5300,0.152053290999823)
    --(axis cs:5400,0.152052498692507)
    --(axis cs:5500,0.152053158300706)
    --(axis cs:5600,0.151989545332399)
    --(axis cs:5700,0.152316093273192)
    --(axis cs:5800,0.15254792302036)
    --(axis cs:5900,0.15307316599812)
    --(axis cs:5900,0.159926238782492)
    --(axis cs:5900,0.159926238782492)
    --(axis cs:5800,0.159920641592678)
    --(axis cs:5700,0.159918164622743)
    --(axis cs:5600,0.159914686320471)
    --(axis cs:5500,0.159915352764539)
    --(axis cs:5400,0.159915094119445)
    --(axis cs:5300,0.159915350003813)
    --(axis cs:5200,0.159916366953927)
    --(axis cs:5100,0.159916155945914)
    --(axis cs:5000,0.158062666770167)
    --(axis cs:4900,0.159910769651335)
    --(axis cs:4800,0.159913798842204)
    --(axis cs:4700,0.159918463474542)
    --(axis cs:4600,0.159895464280166)
    --(axis cs:4500,0.159899959801094)
    --(axis cs:4400,0.159914383519089)
    --(axis cs:4300,0.159914163258014)
    --(axis cs:4200,0.159899144048464)
    --(axis cs:4100,0.159895337925213)
    --(axis cs:4000,0.159891660177769)
    --(axis cs:3900,0.158966646570891)
    --(axis cs:3800,0.159871621471937)
    --(axis cs:3700,0.159892843975274)
    --(axis cs:3600,0.15990918429293)
    --(axis cs:3500,0.159929483392058)
    --(axis cs:3400,0.159913887143662)
    --(axis cs:3300,0.159994583612917)
    --(axis cs:3200,0.159994560325478)
    --(axis cs:3100,0.159996495513259)
    --(axis cs:3000,0.15999512733974)
    --(axis cs:2900,0.159993167360001)
    --(axis cs:2800,0.159990448086355)
    --(axis cs:2700,0.159986688684529)
    --(axis cs:2600,0.15936501028004)
    --(axis cs:2500,0.159999937877312)
    --(axis cs:2400,0.159989206183123)
    --(axis cs:2300,0.159999868016618)
    --(axis cs:2200,0.159999993810365)
    --(axis cs:2100,0.15999999339777)
    --(axis cs:2000,0.159999992434149)
    --(axis cs:1900,0.159999994754772)
    --(axis cs:1800,0.159995334906184)
    --(axis cs:1700,0.159999992818233)
    --(axis cs:1600,0.159999334223494)
    --(axis cs:1500,0.159999991738817)
    --(axis cs:1400,0.159999992298976)
    --(axis cs:1300,0.159999992818298)
    --(axis cs:1200,0.159999991340839)
    --(axis cs:1100,0.159999992792553)
    --(axis cs:1000,0.159999984504863)
    --(axis cs:900,0.159999991413188)
    --(axis cs:800,0.159999487793473)
    --(axis cs:700,0.159999991957686)
    --(axis cs:600,0.135377876853748)
    --(axis cs:500,0.159999994927848)
    --(axis cs:400,0.159999990166164)
    --(axis cs:300,0.159999988301033)
    --(axis cs:200,0.159939702550294)
    --(axis cs:100,0.159676676188146)
    --(axis cs:0,0.159999994242959)
    --cycle;
    
    \path [draw=gray, fill=gray, opacity=0.25, line width=1pt]
    (axis cs:0,0.159999999969026)
    --(axis cs:0,0.159999998327984)
    --(axis cs:100,0.145937942281296)
    --(axis cs:200,0.128772284721128)
    --(axis cs:300,0.109467397784864)
    --(axis cs:400,0.106551090273019)
    --(axis cs:500,0.105144150954098)
    --(axis cs:600,0.100733160481719)
    --(axis cs:700,0.102932038041552)
    --(axis cs:800,0.098972708242455)
    --(axis cs:900,0.100127376407345)
    --(axis cs:1000,0.101413014882871)
    --(axis cs:1100,0.100179259944629)
    --(axis cs:1200,0.103164397553228)
    --(axis cs:1300,0.102142391647352)
    --(axis cs:1400,0.101657523308389)
    --(axis cs:1500,0.101843200945637)
    --(axis cs:1600,0.103087687111061)
    --(axis cs:1700,0.101852867076095)
    --(axis cs:1800,0.103474318020562)
    --(axis cs:1900,0.0999512732835745)
    --(axis cs:2000,0.100748242588126)
    --(axis cs:2100,0.105097908359409)
    --(axis cs:2200,0.105090892710114)
    --(axis cs:2300,0.105340361458129)
    --(axis cs:2400,0.105164999643887)
    --(axis cs:2500,0.10566420602579)
    --(axis cs:2600,0.10360782025852)
    --(axis cs:2700,0.0991737238737039)
    --(axis cs:2800,0.100881664958013)
    --(axis cs:2900,0.100954679830021)
    --(axis cs:3000,0.100904781755916)
    --(axis cs:3100,0.0984547864460302)
    --(axis cs:3200,0.0976671793270013)
    --(axis cs:3300,0.0962766526336213)
    --(axis cs:3400,0.0968927994780526)
    --(axis cs:3500,0.0957372075584344)
    --(axis cs:3600,0.0868796612990322)
    --(axis cs:3700,0.0724762591806504)
    --(axis cs:3800,0.0630672452362608)
    --(axis cs:3900,0.0595525288089909)
    --(axis cs:4000,0.0613840434196633)
    --(axis cs:4100,0.0517445045688454)
    --(axis cs:4200,0.058892753152976)
    --(axis cs:4300,0.0535083654093671)
    --(axis cs:4400,0.0608487020751232)
    --(axis cs:4500,0.0597575973778385)
    --(axis cs:4600,0.0447226827773531)
    --(axis cs:4700,0.0431392438493869)
    --(axis cs:4800,0.043862994814495)
    --(axis cs:4900,0.0434924527020471)
    --(axis cs:5000,0.0464294112582833)
    --(axis cs:5100,0.0488751114291667)
    --(axis cs:5200,0.0466376182477569)
    --(axis cs:5300,0.045131575798874)
    --(axis cs:5400,0.0492937388918482)
    --(axis cs:5500,0.0458903180191062)
    --(axis cs:5600,0.0460969555543776)
    --(axis cs:5700,0.0432909141140629)
    --(axis cs:5800,0.0478910348002886)
    --(axis cs:5900,0.0411788176903637)
    --(axis cs:5900,0.0441933448017385)
    --(axis cs:5900,0.0441933448017385)
    --(axis cs:5800,0.0402490921078201)
    --(axis cs:5700,0.0469378317492528)
    --(axis cs:5600,0.0498161798672856)
    --(axis cs:5500,0.0489377688200125)
    --(axis cs:5400,0.0442697276232249)
    --(axis cs:5300,0.0478186889470505)
    --(axis cs:5200,0.0408749444041423)
    --(axis cs:5100,0.0442932030564726)
    --(axis cs:5000,0.0405283157139456)
    --(axis cs:4900,0.048307052307728)
    --(axis cs:4800,0.0468591796772151)
    --(axis cs:4700,0.0461196641314986)
    --(axis cs:4600,0.0478236914539282)
    --(axis cs:4500,0.0639044730015212)
    --(axis cs:4400,0.0645589421407055)
    --(axis cs:4300,0.0579154756381925)
    --(axis cs:4200,0.063184935565102)
    --(axis cs:4100,0.0559608281371848)
    --(axis cs:4000,0.0654181995488307)
    --(axis cs:3900,0.0645614861748023)
    --(axis cs:3800,0.0665334793427649)
    --(axis cs:3700,0.0812347442019633)
    --(axis cs:3600,0.108829530940117)
    --(axis cs:3500,0.123228103942375)
    --(axis cs:3400,0.123729710198814)
    --(axis cs:3300,0.123630160419498)
    --(axis cs:3200,0.124264266267274)
    --(axis cs:3100,0.124976716674386)
    --(axis cs:3000,0.126373776517035)
    --(axis cs:2900,0.126729342933984)
    --(axis cs:2800,0.12742448117783)
    --(axis cs:2700,0.125968957968457)
    --(axis cs:2600,0.129848658880895)
    --(axis cs:2500,0.131453933787158)
    --(axis cs:2400,0.131374663674916)
    --(axis cs:2300,0.13128292012307)
    --(axis cs:2200,0.131142822321692)
    --(axis cs:2100,0.131146021950602)
    --(axis cs:2000,0.129121749961565)
    --(axis cs:1900,0.128552058747019)
    --(axis cs:1800,0.130295603594346)
    --(axis cs:1700,0.129384641701391)
    --(axis cs:1600,0.130257067824888)
    --(axis cs:1500,0.129567878742822)
    --(axis cs:1400,0.129444529183244)
    --(axis cs:1300,0.129645013489812)
    --(axis cs:1200,0.130126023807522)
    --(axis cs:1100,0.128646996351063)
    --(axis cs:1000,0.129284715050234)
    --(axis cs:900,0.128584391833189)
    --(axis cs:800,0.127838349065629)
    --(axis cs:700,0.129934231207791)
    --(axis cs:600,0.128278554119664)
    --(axis cs:500,0.131151092092485)
    --(axis cs:400,0.131867485235371)
    --(axis cs:300,0.133596785504538)
    --(axis cs:200,0.145172538699415)
    --(axis cs:100,0.15442715772232)
    --(axis cs:0,0.159999999969026)
    --cycle;

    \path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.25, line width=1pt]
    (axis cs:0,0.159999995486374)
    --(axis cs:0,0.159999994579518)
    --(axis cs:100,0.156676200360853)
    --(axis cs:200,0.145115859796625)
    --(axis cs:300,0.136373093518604)
    --(axis cs:400,0.13240912685906)
    --(axis cs:500,0.130907810999272)
    --(axis cs:600,0.119952486106614)
    --(axis cs:700,0.107289179963106)
    --(axis cs:800,0.0584889254450167)
    --(axis cs:900,0.0555665722721057)
    --(axis cs:1000,0.0572281894194973)
    --(axis cs:1100,0.0579580466190244)
    --(axis cs:1200,0.0572948635206417)
    --(axis cs:1300,0.0582917570730568)
    --(axis cs:1400,0.0543142265150181)
    --(axis cs:1500,0.0548541807697837)
    --(axis cs:1600,0.0330853874426641)
    --(axis cs:1700,0.031080337603457)
    --(axis cs:1800,0.0330354366446364)
    --(axis cs:1900,0.0344165915331907)
    --(axis cs:2000,0.0293266590297995)
    --(axis cs:2100,0.0387342005628649)
    --(axis cs:2200,0.0341675914162308)
    --(axis cs:2300,0.0329063817986065)
    --(axis cs:2400,0.0341811987148844)
    --(axis cs:2500,0.0353760642193339)
    --(axis cs:2600,0.0336559184022023)
    --(axis cs:2700,0.0301583787772606)
    --(axis cs:2800,0.0294475664085305)
    --(axis cs:2900,0.0317154175460782)
    --(axis cs:3000,0.0357976678862346)
    --(axis cs:3100,0.0317396454860724)
    --(axis cs:3200,0.0281169690113861)
    --(axis cs:3300,0.029652899446349)
    --(axis cs:3400,0.032049251687469)
    --(axis cs:3500,0.0333010394685191)
    --(axis cs:3600,0.0320157736929212)
    --(axis cs:3700,0.0389215369048262)
    --(axis cs:3800,0.0392066570605475)
    --(axis cs:3900,0.039087448653207)
    --(axis cs:4000,0.0325582008422699)
    --(axis cs:4100,0.0405431182819925)
    --(axis cs:4200,0.0351973204135056)
    --(axis cs:4300,0.0344115350131021)
    --(axis cs:4400,0.0342888236818873)
    --(axis cs:4500,0.0349725346492786)
    --(axis cs:4600,0.0346434825639436)
    --(axis cs:4700,0.0307804783347457)
    --(axis cs:4800,0.0405545297344708)
    --(axis cs:4900,0.0315650646793465)
    --(axis cs:5000,0.0313814751923151)
    --(axis cs:5100,0.0364645331729612)
    --(axis cs:5200,0.0330408150990091)
    --(axis cs:5300,0.028682770572644)
    --(axis cs:5400,0.0396146886448381)
    --(axis cs:5500,0.0348529687135379)
    --(axis cs:5600,0.0387492951485114)
    --(axis cs:5700,0.0305137070229548)
    --(axis cs:5800,0.0362210892208002)
    --(axis cs:5900,0.0304236812881692)
    --(axis cs:5900,0.0383743507859755)
    --(axis cs:5900,0.0383743507859755)
    --(axis cs:5800,0.0491266979277337)
    --(axis cs:5700,0.0365328387912714)
    --(axis cs:5600,0.0439114741420416)
    --(axis cs:5500,0.041386507491983)
    --(axis cs:5400,0.0474187689564844)
    --(axis cs:5300,0.0371636227225751)
    --(axis cs:5200,0.0431869795646014)
    --(axis cs:5100,0.0437005055586205)
    --(axis cs:5000,0.0376188316435221)
    --(axis cs:4900,0.0412846498822)
    --(axis cs:4800,0.0487543652317024)
    --(axis cs:4700,0.0405385892786959)
    --(axis cs:4600,0.0412875409221899)
    --(axis cs:4500,0.0427339784220695)
    --(axis cs:4400,0.0411565844305548)
    --(axis cs:4300,0.0385585841975019)
    --(axis cs:4200,0.0416868535938247)
    --(axis cs:4100,0.0465608812656723)
    --(axis cs:4000,0.0383408720411256)
    --(axis cs:3900,0.0446568662817603)
    --(axis cs:3800,0.0467736259740931)
    --(axis cs:3700,0.0453673304329983)
    --(axis cs:3600,0.0405910149044861)
    --(axis cs:3500,0.0424754972934647)
    --(axis cs:3400,0.0379509905218408)
    --(axis cs:3300,0.0387342797361657)
    --(axis cs:3200,0.0348938273097892)
    --(axis cs:3100,0.0391313375696444)
    --(axis cs:3000,0.0440666904808063)
    --(axis cs:2900,0.0413169364987898)
    --(axis cs:2800,0.0370918869314512)
    --(axis cs:2700,0.0398719538570562)
    --(axis cs:2600,0.0425109717333966)
    --(axis cs:2500,0.0450159097958393)
    --(axis cs:2400,0.0420497545812653)
    --(axis cs:2300,0.0412319290670762)
    --(axis cs:2200,0.0409005609501891)
    --(axis cs:2100,0.0490718610746814)
    --(axis cs:2000,0.0382323396188662)
    --(axis cs:1900,0.0412783435110619)
    --(axis cs:1800,0.039883904585166)
    --(axis cs:1700,0.0373882324942767)
    --(axis cs:1600,0.040989223326753)
    --(axis cs:1500,0.0627365638233956)
    --(axis cs:1400,0.0627647710944712)
    --(axis cs:1300,0.0687442687741992)
    --(axis cs:1200,0.0693910952909944)
    --(axis cs:1100,0.0706466812011236)
    --(axis cs:1000,0.0696557692446644)
    --(axis cs:900,0.0685874324145186)
    --(axis cs:800,0.0710689784806044)
    --(axis cs:700,0.121653008128437)
    --(axis cs:600,0.137863776297284)
    --(axis cs:500,0.147679500410583)
    --(axis cs:400,0.148422462279986)
    --(axis cs:300,0.151419412274512)
    --(axis cs:200,0.154829425336077)
    --(axis cs:100,0.159206021418773)
    --(axis cs:0,0.159999995486374)
    --cycle;
    
    \addplot [line width=1.5pt, color0, opacity=0.75]
    table {%
    0 0.159999999503295
    100 0.154273146579317
    200 0.146567160495616
    300 0.13756038679262
    400 0.136205417856614
    500 0.135586112555253
    600 0.132934985235108
    700 0.134585995197725
    800 0.132819891714858
    900 0.133374265736823
    1000 0.133953504530823
    1100 0.133407658086186
    1200 0.134709706230215
    1300 0.134271326498339
    1400 0.134071431976726
    1500 0.134161564909134
    1600 0.134725553522985
    1700 0.1341109400601
    1800 0.134849560471015
    1900 0.133313471842256
    2000 0.133712081160308
    2100 0.13557114634042
    2200 0.135568166884277
    2300 0.135681790461183
    2400 0.135657401801317
    2500 0.13582612411211
    2600 0.134758123003796
    2700 0.132333282203964
    2800 0.133255959289379
    2900 0.133074506639502
    3000 0.132956246162944
    3100 0.131834188410121
    3200 0.131396671631664
    3300 0.13080615380716
    3400 0.131014898655753
    3500 0.130531549187725
    3600 0.114500972354591
    3700 0.0832402729709639
    3800 0.0661553577212785
    3900 0.0645550701484886
    4000 0.065339135470411
    4100 0.0533257648798986
    4200 0.0639611410239778
    4300 0.0560395726503166
    4400 0.0635928074055867
    4500 0.062971349707077
    4600 0.0560475747943527
    4700 0.0550783498680494
    4800 0.055505135933713
    4900 0.0558193573348089
    5000 0.0573238387405246
    5100 0.0485973320864845
    5200 0.0574862430748427
    5300 0.0564207391358215
    5400 0.0487125846706438
    5500 0.05670269501744
    5600 0.0575170058707594
    5700 0.0553616898328933
    5800 0.0589732632459036
    5900 0.0519469347810241
    };
    \addlegendentry{Softmax}

    \addplot [line width=1.5pt, red, opacity=0.75]
    table {%
    0 0.160000008692344
    100 0.151875038279534
    200 0.156546919049519
    300 0.156660778749438
    400 0.15987640620239
    500 0.160000008439537
    600 0.131666671633711
    700 0.15991830787186
    800 0.159970949922689
    900 0.159198516251355
    1000 0.15996261756917
    1100 0.159986063019526
    1200 0.159997348527412
    1300 0.160000007615301
    1400 0.158333341110879
    1500 0.160000008873407
    1600 0.160000008940694
    1700 0.159896601387207
    1800 0.159782569076357
    1900 0.160000008786673
    2000 0.158331741363293
    2100 0.159176462025691
    2200 0.158333342274025
    2300 0.160000008443683
    2400 0.159582218064502
    2500 0.159970707365233
    2600 0.158393235439174
    2700 0.160000008443978
    2800 0.160000008263121
    2900 0.159999022232615
    3000 0.160000009437402
    3100 0.160000007947283
    3200 0.160000008212788
    3300 0.160000008443929
    3400 0.160000008443991
    3500 0.16000000769871
    3600 0.160000007698881
    3700 0.159999960620231
    3800 0.160000008443991
    3900 0.160000007100741
    4000 0.160000008940155
    4100 0.160000007947286
    4200 0.159993737419134
    4300 0.160000008370293
    4400 0.160000009437047
    4500 0.160000008940362
    4600 0.160000001661303
    4700 0.16000000841863
    4800 0.160000008195634
    4900 0.160000008195585
    5000 0.15937971195767
    5100 0.160000008443991
    5200 0.160000008442859
    5300 0.160000007435109
    5400 0.1600000083555
    5500 0.160000006036858
    5600 0.16000000222465
    5700 0.160000002471392
    5800 0.160000008940599
    5900 0.16000000794696
    };
    
    \addlegendentry{Sparsemax}
    
    \addplot [line width=1.5pt, blue, opacity=0.75]
    table {%
    0 0.159999992549419
    100 0.15942578584647
    200 0.158309040258303
    300 0.159999983975994
    400 0.159999986833536
    500 0.159999992751372
    600 0.131666657291352
    700 0.159999929467094
    800 0.159976094668812
    900 0.159999984395497
    1000 0.159999979649722
    1100 0.159999991533197
    1200 0.159999987718494
    1300 0.159999991556009
    1400 0.15999999126154
    1500 0.159999990810951
    1600 0.159968788827149
    1700 0.159999991555948
    1800 0.15977885458302
    1900 0.159999993046125
    2000 0.15999999136865
    2100 0.159999992052691
    2200 0.15999999230057
    2300 0.159994117056485
    2400 0.159649979106228
    2500 0.159997435058744
    2600 0.157619252890978
    2700 0.159492923885676
    2800 0.159645290334177
    2900 0.1597577741807
    3000 0.159839437874834
    3100 0.159895705442398
    3200 0.159911738519236
    3300 0.159912215658029
    3400 0.158283735315248
    3500 0.15829904657754
    3600 0.156646825596149
    3700 0.155453066227223
    3800 0.154196598450228
    3900 0.153929042505339
    4000 0.154916369961427
    4100 0.155051174906639
    4200 0.155649063519803
    4300 0.155934734002363
    4400 0.155945160927757
    4500 0.155258181774345
    4600 0.155045080939233
    4700 0.156135749980535
    4800 0.155912845225733
    4900 0.155768226311799
    5000 0.155888224861977
    5100 0.156023632455517
    5200 0.156033497370004
    5300 0.155984320501818
    5400 0.155983796405976
    5500 0.155984255532622
    5600 0.155952115826435
    5700 0.156117128947967
    5800 0.156234282306519
    5900 0.156499702390306
    };
    
    \addlegendentry{Entmax-1.5}
    
    \addplot [line width=1.5pt, gray, opacity=0.75]
    table {%
     0 0.159999999148505
    100 0.150182550001808
    200 0.136972411710271
    300 0.121532091644701
    400 0.119209287754195
    500 0.118147621523292
    600 0.114505857300692
    700 0.116433134624671
    800 0.113405528654042
    900 0.114355884120267
    1000 0.115348864966553
    1100 0.114413128147846
    1200 0.116645210680375
    1300 0.115893702568582
    1400 0.115551026245816
    1500 0.115705539844229
    1600 0.116672377467975
    1700 0.115618754388743
    1800 0.116884960807454
    1900 0.114251666015297
    2000 0.114934996274845
    2100 0.118121965155005
    2200 0.118116857515903
    2300 0.1183116407906
    2400 0.118269831659401
    2500 0.118559069906474
    2600 0.116728239569707
    2700 0.11257134092108
    2800 0.114153073067921
    2900 0.113842011382003
    3000 0.113639279136475
    3100 0.111715751560208
    3200 0.110965722797138
    3300 0.10995340652656
    3400 0.110311254838433
    3500 0.109482655750405
    3600 0.0978545961195745
    3700 0.0768555016913068
    3800 0.0648003622895128
    3900 0.0620570074918966
    4000 0.063401121484247
    4100 0.0538526663530151
    4200 0.061038844359039
    4300 0.0557119205237798
    4400 0.0627038221079144
    4500 0.0618310351896798
    4600 0.0462731871156407
    4700 0.0446294539904427
    4800 0.0453610872458551
    4900 0.0458997525048875
    5000 0.0484788634861144
    5100 0.0415841572428197
    5200 0.0487562813259496
    5300 0.0464751323729622
    5400 0.0417817332575365
    5500 0.0474140434195593
    5600 0.0479565677108316
    5700 0.0451143729316579
    5800 0.0490700634540543
    5900 0.0426860812460511
    };
    
    \addlegendentry{Post-hoc Evidential}

    \addplot [line width=1.5pt, green!50.1960784313725!black, opacity=0.75]
    table {%
    0 0.159999995032946
    100 0.157941110889813
    200 0.149972642566351
    300 0.143896252896558
    400 0.140415794569523
    500 0.139293655704927
    600 0.128908131201949
    700 0.114471094045772
    800 0.0647789519628106
    900 0.0620770023433122
    1000 0.0634419793320808
    1100 0.064302363910074
    1200 0.0633429794058181
    1300 0.063518012923628
    1400 0.0585394988047447
    1500 0.0587953722965896
    1600 0.0370373053847085
    1700 0.0342342850488669
    1800 0.0364596706149012
    1900 0.0378474675221263
    2000 0.0337794993243328
    2100 0.0439030308187731
    2200 0.03753407618321
    2300 0.0370691554328413
    2400 0.0381154766480749
    2500 0.0401959870075866
    2600 0.0380834450677995
    2700 0.0350151663171584
    2800 0.0332697266699908
    2900 0.036516177022434
    3000 0.0399321791835205
    3100 0.0354354915278584
    3200 0.0315053981605877
    3300 0.0341935895912574
    3400 0.0350001211046549
    3500 0.0378882683809919
    3600 0.0363033942987036
    3700 0.0421444336689123
    3800 0.0429901415173203
    3900 0.0418721574674837
    4000 0.0354495364416978
    4100 0.0435519997738324
    4200 0.0384420870036652
    4300 0.036485059605302
    4400 0.037722704056221
    4500 0.0388532565356741
    4600 0.0379655117430668
    4700 0.0356595338067208
    4800 0.0446544474830866
    4900 0.0364248572807732
    5000 0.0345001534179186
    5100 0.0400825193657908
    5200 0.0381138973318053
    5300 0.0329231966476096
    5400 0.0435167288006613
    5500 0.0381197381027604
    5600 0.0413303846452765
    5700 0.0335232729071131
    5800 0.0426738935742669
    5900 0.0343990160370724
    };
    
    \addlegendentry{Ev-Softmax (Ours)}

\coordinate (top) at (rel axis cs:2.2,1);

    \nextgroupplot[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={Odd},
width=5cm,
height=4cm,
x grid style={white!69.0196078431373!black},
xlabel={Iteration},
xmin=-295, xmax=6195,
xtick style={color=black},
xtick={0,3000,6000},
ymin=0.0159653451240781, ymax=0.166858818066514,
yticklabels=\empty,
% ytick={,,,},
]

\path [draw=color0, fill=color0, opacity=0.25, line width=1pt]
    (axis cs:0,0.160000000702447)
    --(axis cs:0,0.159999999297553)
    --(axis cs:100,0.151317771447926)
    --(axis cs:200,0.141804388719451)
    --(axis cs:300,0.128203285447816)
    --(axis cs:400,0.127144956757543)
    --(axis cs:500,0.125512827970232)
    --(axis cs:600,0.122440022348335)
    --(axis cs:700,0.123953354604543)
    --(axis cs:800,0.121477338427924)
    --(axis cs:900,0.122558803862869)
    --(axis cs:1000,0.12436978621835)
    --(axis cs:1100,0.122676238060175)
    --(axis cs:1200,0.124766311196862)
    --(axis cs:1300,0.123854298163824)
    --(axis cs:1400,0.123079559103301)
    --(axis cs:1500,0.123440594141118)
    --(axis cs:1600,0.124263428867368)
    --(axis cs:1700,0.123840597762377)
    --(axis cs:1800,0.123717758098066)
    --(axis cs:1900,0.122783102290824)
    --(axis cs:2000,0.122693016911289)
    --(axis cs:2100,0.124589204815997)
    --(axis cs:2200,0.12462797875885)
    --(axis cs:2300,0.124588306008705)
    --(axis cs:2400,0.125626814581556)
    --(axis cs:2500,0.124532771638844)
    --(axis cs:2600,0.12273006674683)
    --(axis cs:2700,0.120925038839291)
    --(axis cs:2800,0.121741340487478)
    --(axis cs:2900,0.120338041845531)
    --(axis cs:3000,0.120513609581789)
    --(axis cs:3100,0.119696633675229)
    --(axis cs:3200,0.119553970280024)
    --(axis cs:3300,0.118258719400476)
    --(axis cs:3400,0.118723980398829)
    --(axis cs:3500,0.118183750525735)
    --(axis cs:3600,0.109660321323285)
    --(axis cs:3700,0.0838722506890865)
    --(axis cs:3800,0.0669420890111544)
    --(axis cs:3900,0.067111703007083)
    --(axis cs:4000,0.0640801209327581)
    --(axis cs:4100,0.04355290360685)
    --(axis cs:4200,0.0576661454840719)
    --(axis cs:4300,0.0449693132494294)
    --(axis cs:4400,0.0557979587837225)
    --(axis cs:4500,0.0540010654554851)
    --(axis cs:4600,0.0468223892008559)
    --(axis cs:4700,0.0467917118441673)
    --(axis cs:4800,0.0462302130719974)
    --(axis cs:4900,0.0465470278774304)
    --(axis cs:5000,0.0471260755474565)
    --(axis cs:5100,0.0465046259248993)
    --(axis cs:5200,0.0484637402499708)
    --(axis cs:5300,0.0466476862068794)
    --(axis cs:5400,0.0463152399096513)
    --(axis cs:5500,0.0467028012101353)
    --(axis cs:5600,0.0474012134255718)
    --(axis cs:5700,0.0446992142725688)
    --(axis cs:5800,0.0485408200548903)
    --(axis cs:5900,0.0495501931902976)
    --(axis cs:5900,0.0518580343114196)
    --(axis cs:5900,0.0518580343114196)
    --(axis cs:5800,0.05073642680806)
    --(axis cs:5700,0.0467672459898987)
    --(axis cs:5600,0.0492017574059336)
    --(axis cs:5500,0.0485467308812398)
    --(axis cs:5400,0.0482054206050748)
    --(axis cs:5300,0.0478523222877864)
    --(axis cs:5200,0.0507788565359697)
    --(axis cs:5100,0.0481927866251056)
    --(axis cs:5000,0.0493435516353532)
    --(axis cs:4900,0.0485728172783102)
    --(axis cs:4800,0.0475169720618769)
    --(axis cs:4700,0.0492673412932761)
    --(axis cs:4600,0.0482853595104313)
    --(axis cs:4500,0.0560837681210626)
    --(axis cs:4400,0.0580590812886033)
    --(axis cs:4300,0.0476715358878106)
    --(axis cs:4200,0.0607933516692812)
    --(axis cs:4100,0.0455723577466562)
    --(axis cs:4000,0.068399208182886)
    --(axis cs:3900,0.0718698620677228)
    --(axis cs:3800,0.0717890346021871)
    --(axis cs:3700,0.0936464969255969)
    --(axis cs:3600,0.127408415465088)
    --(axis cs:3500,0.138445476246929)
    --(axis cs:3400,0.13867426245603)
    --(axis cs:3300,0.138495054489666)
    --(axis cs:3200,0.139154981246034)
    --(axis cs:3100,0.139282726310954)
    --(axis cs:3000,0.139678848488696)
    --(axis cs:2900,0.139637488477665)
    --(axis cs:2800,0.140536704797194)
    --(axis cs:2700,0.140054023204835)
    --(axis cs:2600,0.141571581789564)
    --(axis cs:2500,0.143118028103482)
    --(axis cs:2400,0.143644734789535)
    --(axis cs:2300,0.143158339248349)
    --(axis cs:2200,0.143175419922314)
    --(axis cs:2100,0.143156610749192)
    --(axis cs:2000,0.142201462657538)
    --(axis cs:1900,0.14226109537621)
    --(axis cs:1800,0.142687029480892)
    --(axis cs:1700,0.142766590102199)
    --(axis cs:1600,0.142950975158358)
    --(axis cs:1500,0.142577505243029)
    --(axis cs:1400,0.142416276923573)
    --(axis cs:1300,0.142776069238146)
    --(axis cs:1200,0.143236507512205)
    --(axis cs:1100,0.142333805375815)
    --(axis cs:1000,0.143069579067481)
    --(axis cs:900,0.142263789144927)
    --(axis cs:800,0.141662990866356)
    --(axis cs:700,0.142867923906213)
    --(axis cs:600,0.141456713282348)
    --(axis cs:500,0.143613065463933)
    --(axis cs:400,0.14434923197632)
    --(axis cs:300,0.144989802005506)
    --(axis cs:200,0.152166199083281)
    --(axis cs:100,0.156671708636545)
    --(axis cs:0,0.160000000702447)
    --cycle;
    
    \path [draw=red, fill=red, opacity=0.25, line width=1pt]
    (axis cs:0,0.15999999192046)
    --(axis cs:0,0.159999989701441)
    --(axis cs:100,0.156184984579752)
    --(axis cs:200,0.155860905090696)
    --(axis cs:300,0.155162227659017)
    --(axis cs:400,0.159915639259622)
    --(axis cs:500,0.15999999025445)
    --(axis cs:600,0.127955438906111)
    --(axis cs:700,0.159810389485867)
    --(axis cs:800,0.159943227725258)
    --(axis cs:900,0.159093323138442)
    --(axis cs:1000,0.15997282898217)
    --(axis cs:1100,0.159968209482101)
    --(axis cs:1200,0.159998060571927)
    --(axis cs:1300,0.159999989588044)
    --(axis cs:1400,0.15670175092622)
    --(axis cs:1500,0.159999990034968)
    --(axis cs:1600,0.159999990635836)
    --(axis cs:1700,0.15979535564737)
    --(axis cs:1800,0.159569690931533)
    --(axis cs:1900,0.159999989168489)
    --(axis cs:2000,0.156699876201615)
    --(axis cs:2100,0.158370238840103)
    --(axis cs:2200,0.156701750231449)
    --(axis cs:2300,0.159999989573954)
    --(axis cs:2400,0.159173208369643)
    --(axis cs:2500,0.159978712167994)
    --(axis cs:2600,0.156820662436043)
    --(axis cs:2700,0.159999990707626)
    --(axis cs:2800,0.159999990186536)
    --(axis cs:2900,0.159997574261042)
    --(axis cs:3000,0.159999990449979)
    --(axis cs:3100,0.159999990380552)
    --(axis cs:3200,0.159999989833512)
    --(axis cs:3300,0.159999990449963)
    --(axis cs:3400,0.159999990255205)
    --(axis cs:3500,0.159999989701295)
    --(axis cs:3600,0.159999990245759)
    --(axis cs:3700,0.159999907250717)
    --(axis cs:3800,0.159999990707629)
    --(axis cs:3900,0.159999990215006)
    --(axis cs:4000,0.159999989818502)
    --(axis cs:4100,0.159999990255205)
    --(axis cs:4200,0.159995409157439)
    --(axis cs:4300,0.159999990191759)
    --(axis cs:4400,0.159999990707362)
    --(axis cs:4500,0.159999990449895)
    --(axis cs:4600,0.159999976373328)
    --(axis cs:4700,0.159999989994888)
    --(axis cs:4800,0.159999990855879)
    --(axis cs:4900,0.159999990855825)
    --(axis cs:5000,0.159499584596196)
    --(axis cs:5100,0.159999990005632)
    --(axis cs:5200,0.159999990707077)
    --(axis cs:5300,0.159999990695895)
    --(axis cs:5400,0.159999990385104)
    --(axis cs:5500,0.159999986239024)
    --(axis cs:5600,0.15999998874224)
    --(axis cs:5700,0.159999979433161)
    --(axis cs:5800,0.159999990707556)
    --(axis cs:5900,0.159999990855614)
    --(axis cs:5900,0.159999994242574)
    --(axis cs:5900,0.159999994242574)
    --(axis cs:5800,0.159999993397676)
    --(axis cs:5700,0.15999999019152)
    --(axis cs:5600,0.15999999161876)
    --(axis cs:5500,0.159999991088146)
    --(axis cs:5400,0.159999992541481)
    --(axis cs:5300,0.159999993378626)
    --(axis cs:5200,0.159999993395487)
    --(axis cs:5100,0.159999992112975)
    --(axis cs:5000,0.159615295686947)
    --(axis cs:4900,0.15999999424288)
    --(axis cs:4800,0.159999994242958)
    --(axis cs:4700,0.1599999921034)
    --(axis cs:4600,0.159999991106678)
    --(axis cs:4500,0.159999992661876)
    --(axis cs:4400,0.159999993397356)
    --(axis cs:4300,0.159999992777757)
    --(axis cs:4200,0.159999923580168)
    --(axis cs:4100,0.159999992360107)
    --(axis cs:4000,0.159999991802321)
    --(axis cs:3900,0.159999992295035)
    --(axis cs:3800,0.159999993397798)
    --(axis cs:3700,0.159999984059687)
    --(axis cs:3600,0.159999992866244)
    --(axis cs:3500,0.15999999192016)
    --(axis cs:3400,0.159999992360107)
    --(axis cs:3300,0.159999992662008)
    --(axis cs:3200,0.159999991822681)
    --(axis cs:3100,0.15999999372487)
    --(axis cs:3000,0.159999992662038)
    --(axis cs:2900,0.15999996493689)
    --(axis cs:2800,0.159999992306766)
    --(axis cs:2700,0.159999993397793)
    --(axis cs:2600,0.159966108198469)
    --(axis cs:2500,0.159999764790743)
    --(axis cs:2400,0.15999119488384)
    --(axis cs:2300,0.159999991550479)
    --(axis cs:2200,0.159964899547224)
    --(axis cs:2100,0.159982651435313)
    --(axis cs:2000,0.159962861768102)
    --(axis cs:1900,0.15999999115564)
    --(axis cs:1800,0.159995412953262)
    --(axis cs:1700,0.159997811136276)
    --(axis cs:1600,0.159999993966293)
    --(axis cs:1500,0.159999993438959)
    --(axis cs:1400,0.159964899508851)
    --(axis cs:1300,0.159999991866455)
    --(axis cs:1200,0.159999969022544)
    --(axis cs:1100,0.159999651018431)
    --(axis cs:1000,0.159999461064118)
    --(axis cs:900,0.159893315386679)
    --(axis cs:800,0.159998638330478)
    --(axis cs:700,0.15999797366459)
    --(axis cs:600,0.135377880519464)
    --(axis cs:500,0.159999992358883)
    --(axis cs:400,0.159999080695507)
    --(axis cs:300,0.159101040530345)
    --(axis cs:200,0.159289732259168)
    --(axis cs:100,0.157062062294361)
    --(axis cs:0,0.15999999192046)
    --cycle;
    
    \path [draw=blue, fill=blue, opacity=0.25, line width=1pt]
    (axis cs:0,0.160000019795275)
    --(axis cs:0,0.160000014477395)
    --(axis cs:100,0.15905095208662)
    --(axis cs:200,0.156684667634899)
    --(axis cs:300,0.160000017512929)
    --(axis cs:400,0.160000013201856)
    --(axis cs:500,0.160000009551087)
    --(axis cs:600,0.127955464491268)
    --(axis cs:700,0.16000000680278)
    --(axis cs:800,0.159952731239618)
    --(axis cs:900,0.159999998797101)
    --(axis cs:1000,0.159999998909089)
    --(axis cs:1100,0.160000010582143)
    --(axis cs:1200,0.160000010568766)
    --(axis cs:1300,0.16000001157125)
    --(axis cs:1400,0.160000012144017)
    --(axis cs:1500,0.16000001642429)
    --(axis cs:1600,0.159941373584629)
    --(axis cs:1700,0.160000012711535)
    --(axis cs:1800,0.159562398527875)
    --(axis cs:1900,0.160000015193641)
    --(axis cs:2000,0.160000014002719)
    --(axis cs:2100,0.160000014934144)
    --(axis cs:2200,0.160000013876265)
    --(axis cs:2300,0.159988384317999)
    --(axis cs:2400,0.159314004905385)
    --(axis cs:2500,0.160000014566988)
    --(axis cs:2600,0.155669213515171)
    --(axis cs:2700,0.158601371190198)
    --(axis cs:2800,0.158845186265149)
    --(axis cs:2900,0.159028133492413)
    --(axis cs:3000,0.159170626112011)
    --(axis cs:3100,0.159280881167463)
    --(axis cs:3200,0.159312454204343)
    --(axis cs:3300,0.159313706722826)
    --(axis cs:3400,0.156398614212605)
    --(axis cs:3500,0.156423920566503)
    --(axis cs:3600,0.153168205765299)
    --(axis cs:3700,0.149898859015908)
    --(axis cs:3800,0.147757329528082)
    --(axis cs:3900,0.147653856657944)
    --(axis cs:4000,0.148641299905398)
    --(axis cs:4100,0.149073917052374)
    --(axis cs:4200,0.149504203273769)
    --(axis cs:4300,0.14961672425779)
    --(axis cs:4400,0.14962144336962)
    --(axis cs:4500,0.148678827183567)
    --(axis cs:4600,0.148632275718479)
    --(axis cs:4700,0.150177433071565)
    --(axis cs:4800,0.150013564000935)
    --(axis cs:4900,0.150120090848363)
    --(axis cs:5000,0.151807292473806)
    --(axis cs:5100,0.150105095232192)
    --(axis cs:5200,0.150069542139604)
    --(axis cs:5300,0.150280648327935)
    --(axis cs:5400,0.150172848084811)
    --(axis cs:5500,0.150177903243864)
    --(axis cs:5600,0.150079086279534)
    --(axis cs:5700,0.150082532560907)
    --(axis cs:5800,0.150520074977039)
    --(axis cs:5900,0.150087039142219)
    --(axis cs:5900,0.159874940872694)
    --(axis cs:5900,0.159874940872694)
    --(axis cs:5800,0.159877000547941)
    --(axis cs:5700,0.159870075602442)
    --(axis cs:5600,0.159866362091148)
    --(axis cs:5500,0.159864063116789)
    --(axis cs:5400,0.159863716876626)
    --(axis cs:5300,0.159863778652558)
    --(axis cs:5200,0.159856365021958)
    --(axis cs:5100,0.159894530425779)
    --(axis cs:5000,0.158203334368581)
    --(axis cs:4900,0.159837236237535)
    --(axis cs:4800,0.159825638626416)
    --(axis cs:4700,0.159817431716396)
    --(axis cs:4600,0.159790549730448)
    --(axis cs:4500,0.159781052606592)
    --(axis cs:4400,0.159778693246912)
    --(axis cs:4300,0.159778512135309)
    --(axis cs:4200,0.159878707549048)
    --(axis cs:4100,0.159749154872904)
    --(axis cs:4000,0.159725698843613)
    --(axis cs:3900,0.158772923391401)
    --(axis cs:3800,0.159679123448203)
    --(axis cs:3700,0.159678894286675)
    --(axis cs:3600,0.159690474198759)
    --(axis cs:3500,0.159705407327608)
    --(axis cs:3400,0.159686577448266)
    --(axis cs:3300,0.159981623515897)
    --(axis cs:3200,0.159981588213101)
    --(axis cs:3100,0.159992366623444)
    --(axis cs:3000,0.159991194591485)
    --(axis cs:2900,0.159989677515383)
    --(axis cs:2800,0.15998773155178)
    --(axis cs:2700,0.159985135951392)
    --(axis cs:2600,0.159276045904511)
    --(axis cs:2500,0.160000019208852)
    --(axis cs:2400,0.159992717762925)
    --(axis cs:2300,0.159999894619236)
    --(axis cs:2200,0.160000018905296)
    --(axis cs:2100,0.160000019338482)
    --(axis cs:2000,0.160000018907688)
    --(axis cs:1900,0.160000019575735)
    --(axis cs:1800,0.159995362342089)
    --(axis cs:1700,0.160000018580783)
    --(axis cs:1600,0.159999391627894)
    --(axis cs:1500,0.160000020828613)
    --(axis cs:1400,0.160000018559492)
    --(axis cs:1300,0.160000017734367)
    --(axis cs:1200,0.160000020498526)
    --(axis cs:1100,0.160000017685526)
    --(axis cs:1000,0.160000015526686)
    --(axis cs:900,0.160000015754611)
    --(axis cs:800,0.159999518620414)
    --(axis cs:700,0.160000019563327)
    --(axis cs:600,0.135377899389445)
    --(axis cs:500,0.160000019256653)
    --(axis cs:400,0.160000021027024)
    --(axis cs:300,0.16000002431497)
    --(axis cs:200,0.159946420131318)
    --(axis cs:100,0.159700671843558)
    --(axis cs:0,0.160000019795275)
    --cycle;
    
    \path [draw=gray, fill=gray, opacity=0.25, line width=1pt]
    (axis cs:0,0.160000001204196)
    --(axis cs:0,0.159999998795804)
    --(axis cs:100,0.14547378029434)
    --(axis cs:200,0.129684986402391)
    --(axis cs:300,0.107265448542278)
    --(axis cs:400,0.10553896634841)
    --(axis cs:500,0.102825032892915)
    --(axis cs:600,0.0986123024252567)
    --(axis cs:700,0.100240490411775)
    --(axis cs:800,0.0961414371837836)
    --(axis cs:900,0.0979165719188476)
    --(axis cs:1000,0.100930101046943)
    --(axis cs:1100,0.0981083732487775)
    --(axis cs:1200,0.101591894147583)
    --(axis cs:1300,0.100085480574596)
    --(axis cs:1400,0.0987993512980147)
    --(axis cs:1500,0.0994000263514272)
    --(axis cs:1600,0.100767792221773)
    --(axis cs:1700,0.100063380005765)
    --(axis cs:1800,0.0998641099071553)
    --(axis cs:1900,0.0983108198383626)
    --(axis cs:2000,0.0981649491139665)
    --(axis cs:2100,0.101297401363711)
    --(axis cs:2200,0.101361604050871)
    --(axis cs:2300,0.101295468506737)
    --(axis cs:2400,0.10301862365158)
    --(axis cs:2500,0.101206262515476)
    --(axis cs:2600,0.0983667173742196)
    --(axis cs:2700,0.0955301148114066)
    --(axis cs:2800,0.0968606254207684)
    --(axis cs:2900,0.0945909055297212)
    --(axis cs:3000,0.0948928117639823)
    --(axis cs:3100,0.0935395618574947)
    --(axis cs:3200,0.0933181595062305)
    --(axis cs:3300,0.0911807826160523)
    --(axis cs:3400,0.091963371817335)
    --(axis cs:3500,0.0910599793978852)
    --(axis cs:3600,0.0859191914174828)
    --(axis cs:3700,0.0708104769366119)
    --(axis cs:3800,0.0605586288809371)
    --(axis cs:3900,0.0608398713027462)
    --(axis cs:4000,0.0584316042209453)
    --(axis cs:4100,0.0439139711491481)
    --(axis cs:4200,0.0537069894897891)
    --(axis cs:4300,0.0450077223305453)
    --(axis cs:4400,0.0546427507591294)
    --(axis cs:4500,0.0518723455598)
    --(axis cs:4600,0.0365336865960272)
    --(axis cs:4700,0.0365148619444973)
    --(axis cs:4800,0.0355422512603505)
    --(axis cs:4900,0.03608442825826)
    --(axis cs:5000,0.0370986380297245)
    --(axis cs:5100,0.0359372045394162)
    --(axis cs:5200,0.0394992454549577)
    --(axis cs:5300,0.0356874182379621)
    --(axis cs:5400,0.0356125079316348)
    --(axis cs:5500,0.036353204068495)
    --(axis cs:5600,0.0364416778230945)
    --(axis cs:5700,0.032966370080326)
    --(axis cs:5800,0.0371408708525607)
    --(axis cs:5900,0.0372835266608846)
    --(axis cs:5900,0.0310260229746057)
    --(axis cs:5900,0.0310260229746057)
    --(axis cs:5800,0.0308679488089244)
    --(axis cs:5700,0.0364036647905774)
    --(axis cs:5600,0.039516767232219)
    --(axis cs:5500,0.0395041911359543)
    --(axis cs:5400,0.03885273645999)
    --(axis cs:5300,0.0377005238405526)
    --(axis cs:5200,0.0332008450166061)
    --(axis cs:5100,0.0388310456847985)
    --(axis cs:5000,0.0308503539861279)
    --(axis cs:4900,0.0395506517111883)
    --(axis cs:4800,0.0377396972430129)
    --(axis cs:4700,0.0307302888507273)
    --(axis cs:4600,0.039034383248595)
    --(axis cs:4500,0.0552209611762394)
    --(axis cs:4400,0.0585079113434745)
    --(axis cs:4300,0.0495701503646743)
    --(axis cs:4200,0.058371745865335)
    --(axis cs:4100,0.0472693807201857)
    --(axis cs:4000,0.0647584261605556)
    --(axis cs:3900,0.0677764491395647)
    --(axis cs:3800,0.0676283588546476)
    --(axis cs:3700,0.0849343420845252)
    --(axis cs:3600,0.111548395383811)
    --(axis cs:3500,0.120304409355276)
    --(axis cs:3400,0.120719330219566)
    --(axis cs:3300,0.120397115481334)
    --(axis cs:3200,0.121611471681298)
    --(axis cs:3100,0.121853626690248)
    --(axis cs:3000,0.122579973499706)
    --(axis cs:2900,0.122510003595758)
    --(axis cs:2800,0.124187452210975)
    --(axis cs:2700,0.123291134407095)
    --(axis cs:2600,0.126150436172046)
    --(axis cs:2500,0.129052251328511)
    --(axis cs:2400,0.130018318127434)
    --(axis cs:2300,0.129127351933926)
    --(axis cs:2200,0.129158507973982)
    --(axis cs:2100,0.129123996748041)
    --(axis cs:2000,0.127368444432664)
    --(axis cs:1900,0.127479233305125)
    --(axis cs:1800,0.128258383085346)
    --(axis cs:1700,0.128406084904937)
    --(axis cs:1600,0.128742614679472)
    --(axis cs:1500,0.128059572592825)
    --(axis cs:1400,0.127764939033769)
    --(axis cs:1300,0.128423720685923)
    --(axis cs:1200,0.129270080782261)
    --(axis cs:1100,0.127623129784559)
    --(axis cs:1000,0.128965953847869)
    --(axis cs:900,0.127493587523088)
    --(axis cs:800,0.126384841606411)
    --(axis cs:700,0.128595987035234)
    --(axis cs:600,0.127128740631614)
    --(axis cs:500,0.129962212994225)
    --(axis cs:400,0.131308214338213)
    --(axis cs:300,0.132494129949572)
    --(axis cs:200,0.145693432490957)
    --(axis cs:100,0.153936766503445)
    --(axis cs:0,0.160000001204196)
    --cycle;
    
    \path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.25, line width=1pt]
    (axis cs:0,0.159999997060332)
    --(axis cs:0,0.159999994992382)
    --(axis cs:100,0.156389048458932)
    --(axis cs:200,0.142951952077834)
    --(axis cs:300,0.138883777165173)
    --(axis cs:400,0.134792359231166)
    --(axis cs:500,0.132515566368016)
    --(axis cs:600,0.118808676444082)
    --(axis cs:700,0.103823548581711)
    --(axis cs:800,0.0531613628975906)
    --(axis cs:900,0.055240268055413)
    --(axis cs:1000,0.056803361045554)
    --(axis cs:1100,0.0557638254715498)
    --(axis cs:1200,0.0550593993985742)
    --(axis cs:1300,0.0531958787781094)
    --(axis cs:1400,0.0511233329121714)
    --(axis cs:1500,0.0493963034687108)
    --(axis cs:1600,0.0298037386597011)
    --(axis cs:1700,0.0307190683831161)
    --(axis cs:1800,0.0334880064534576)
    --(axis cs:1900,0.0292767102093214)
    --(axis cs:2000,0.0285952500527405)
    --(axis cs:2100,0.0307545549081434)
    --(axis cs:2200,0.0313884417526607)
    --(axis cs:2300,0.0287141471373461)
    --(axis cs:2400,0.0311086475151309)
    --(axis cs:2500,0.0282458499822731)
    --(axis cs:2600,0.0262198918445294)
    --(axis cs:2700,0.0293028333236722)
    --(axis cs:2800,0.0295047480741195)
    --(axis cs:2900,0.0274761986120835)
    --(axis cs:3000,0.0347225953465949)
    --(axis cs:3100,0.0279901870644931)
    --(axis cs:3200,0.0257611980939591)
    --(axis cs:3300,0.0287140779586305)
    --(axis cs:3400,0.0252758726058866)
    --(axis cs:3500,0.0289443854856523)
    --(axis cs:3600,0.0244434412981773)
    --(axis cs:3700,0.0262809024448327)
    --(axis cs:3800,0.0262440720056612)
    --(axis cs:3900,0.0309831637090095)
    --(axis cs:4000,0.0264510806360891)
    --(axis cs:4100,0.0262934334768728)
    --(axis cs:4200,0.0296186705381818)
    --(axis cs:4300,0.0292660666478904)
    --(axis cs:4400,0.0283695254105447)
    --(axis cs:4500,0.0289952598252523)
    --(axis cs:4600,0.0274667917179708)
    --(axis cs:4700,0.0272370981332774)
    --(axis cs:4800,0.0299037396336905)
    --(axis cs:4900,0.0288633959058757)
    --(axis cs:5000,0.0299263403984063)
    --(axis cs:5100,0.0293263064962759)
    --(axis cs:5200,0.0246060323772739)
    --(axis cs:5300,0.0282831114321852)
    --(axis cs:5400,0.0293422785492682)
    --(axis cs:5500,0.0318374296502388)
    --(axis cs:5600,0.0254872904956774)
    --(axis cs:5700,0.0352521858649602)
    --(axis cs:5800,0.0326752748644915)
    --(axis cs:5900,0.0322065453742674)
    --(axis cs:5900,0.045817117778538)
    --(axis cs:5900,0.045817117778538)
    --(axis cs:5800,0.0462392855471135)
    --(axis cs:5700,0.044423889629078)
    --(axis cs:5600,0.0285316609799472)
    --(axis cs:5500,0.0389366300059058)
    --(axis cs:5400,0.0403010093862995)
    --(axis cs:5300,0.036099548029057)
    --(axis cs:5200,0.0298774036631655)
    --(axis cs:5100,0.0342241229584208)
    --(axis cs:5000,0.0361743770575872)
    --(axis cs:4900,0.0378830672071213)
    --(axis cs:4800,0.0364194543037394)
    --(axis cs:4700,0.0339233962302828)
    --(axis cs:4600,0.0324962779436499)
    --(axis cs:4500,0.0342390908738386)
    --(axis cs:4400,0.0333997152646693)
    --(axis cs:4300,0.034183770005646)
    --(axis cs:4200,0.0361081858370985)
    --(axis cs:4100,0.0305075326647057)
    --(axis cs:4000,0.0356861530365577)
    --(axis cs:3900,0.0383054817808111)
    --(axis cs:3800,0.0295313450172822)
    --(axis cs:3700,0.029331728495203)
    --(axis cs:3600,0.0325250570729713)
    --(axis cs:3500,0.0366962079453707)
    --(axis cs:3400,0.0307516631457908)
    --(axis cs:3300,0.0412796420269129)
    --(axis cs:3200,0.0347831122264594)
    --(axis cs:3100,0.0354064207785731)
    --(axis cs:3000,0.0437625684531286)
    --(axis cs:2900,0.0366991035186654)
    --(axis cs:2800,0.0392866823077743)
    --(axis cs:2700,0.0370176667842115)
    --(axis cs:2600,0.0315531463328607)
    --(axis cs:2500,0.0359690459026757)
    --(axis cs:2400,0.0404485129886237)
    --(axis cs:2300,0.0363860213782105)
    --(axis cs:2200,0.041926293326805)
    --(axis cs:2100,0.0412562222678033)
    --(axis cs:2000,0.0395569880020186)
    --(axis cs:1900,0.0390251607754155)
    --(axis cs:1800,0.0425606899280554)
    --(axis cs:1700,0.0414208223583765)
    --(axis cs:1600,0.0404883866358549)
    --(axis cs:1500,0.0542387537871424)
    --(axis cs:1400,0.0586414481893692)
    --(axis cs:1300,0.0675903060438206)
    --(axis cs:1200,0.0681259263189783)
    --(axis cs:1100,0.0685860832829629)
    --(axis cs:1000,0.0704583487145056)
    --(axis cs:900,0.0694775009864512)
    --(axis cs:800,0.0676554383238857)
    --(axis cs:700,0.11893336736761)
    --(axis cs:600,0.137108052799849)
    --(axis cs:500,0.148866622584518)
    --(axis cs:400,0.149993436760483)
    --(axis cs:300,0.153003575780883)
    --(axis cs:200,0.154451050616948)
    --(axis cs:100,0.158884232605597)
    --(axis cs:0,0.159999997060332)
    --cycle;
    
    \addplot [line width=1.5pt, color0, opacity=0.75]
    table {%
    0 0.16
    100 0.153994740042236
    200 0.146985293901366
    300 0.136596543726661
    400 0.135747094366932
    500 0.134562946717082
    600 0.131948367815342
    700 0.133410639255378
    800 0.13157016464714
    900 0.132411296503898
    1000 0.133719682642916
    1100 0.132505021717995
    1200 0.134001409354534
    1300 0.133315183700985
    1400 0.132747918013437
    1500 0.133009049692073
    1600 0.133607202012863
    1700 0.133303593932288
    1800 0.133202393789479
    1900 0.132522098833517
    2000 0.132447239784414
    2100 0.133872907782594
    2200 0.133901699340582
    2300 0.133873322628527
    2400 0.134635774685546
    2500 0.133825399871163
    2600 0.132150824268197
    2700 0.130489531022063
    2800 0.131139022642336
    2900 0.129987765161598
    3000 0.130096229035243
    3100 0.129489679993092
    3200 0.129354475763029
    3300 0.128376886945071
    3400 0.128699121427429
    3500 0.128314613386332
    3600 0.118534368394187
    3700 0.0887593738073417
    3800 0.0693655618066708
    3900 0.0694907825374029
    4000 0.0662396645578221
    4100 0.0445626306767531
    4200 0.0592297485766765
    4300 0.04632042456862
    4400 0.0569285200361629
    4500 0.0550424167882738
    4600 0.0475538743556436
    4700 0.0480295265687217
    4800 0.0468735925669372
    4900 0.0475599225778703
    5000 0.0482348135914048
    5100 0.0473487062750025
    5200 0.0496212983929703
    5300 0.0472500042473329
    5400 0.047260330257363
    5500 0.0476247660456875
    5600 0.0483014854157527
    5700 0.0457332301312338
    5800 0.0496386234314751
    5900 0.0507041137508586
    };
    \addplot [line width=1.5pt, red, opacity=0.75]
    table {%
    0 0.159999990810951
    100 0.156623523437057
    200 0.157575318674932
    300 0.157131634094681
    400 0.159957359977565
    500 0.159999991306666
    600 0.131666659712788
    700 0.159904181575229
    800 0.159970933027868
    900 0.159493319262561
    1000 0.159986145023144
    1100 0.159983930250266
    1200 0.159999014797236
    1300 0.159999990727249
    1400 0.158333325217535
    1500 0.159999991736964
    1600 0.159999992301064
    1700 0.159896583391823
    1800 0.159782551942397
    1900 0.159999990162065
    2000 0.158331368984859
    2100 0.159176445137708
    2200 0.158333324889337
    2300 0.159999990562216
    2400 0.159582201626742
    2500 0.159989238479368
    2600 0.158393385317256
    2700 0.159999992052709
    2800 0.159999991246651
    2900 0.159998769598966
    3000 0.159999991556009
    3100 0.159999992052711
    3200 0.159999990828097
    3300 0.159999991555986
    3400 0.159999991307656
    3500 0.159999990810728
    3600 0.159999991556001
    3700 0.159999945655202
    3800 0.159999992052714
    3900 0.159999991255021
    4000 0.159999990810411
    4100 0.159999991307656
    4200 0.159997666368803
    4300 0.159999991484758
    4400 0.159999992052359
    4500 0.159999991555885
    4600 0.159999983740003
    4700 0.159999991049144
    4800 0.159999992549419
    4900 0.159999992549353
    5000 0.159557440141571
    5100 0.159999991059303
    5200 0.159999992051282
    5300 0.15999999203726
    5400 0.159999991463293
    5500 0.159999988663585
    5600 0.1599999901805
    5700 0.159999984812341
    5800 0.159999992052616
    5900 0.159999992549094
    };
    \addplot [line width=1.5pt, blue, opacity=0.75]
    table {%
    0 0.160000017136335
    100 0.159375811965089
    200 0.158315543883108
    300 0.160000020913949
    400 0.16000001711444
    500 0.16000001440387
    600 0.131666681940357
    700 0.160000013183053
    800 0.159976124930016
    900 0.160000007275856
    1000 0.160000007217887
    1100 0.160000014133835
    1200 0.160000015533646
    1300 0.160000014652809
    1400 0.160000015351755
    1500 0.160000018626452
    1600 0.159970382606261
    1700 0.160000015646159
    1800 0.159778880434982
    1900 0.160000017384688
    2000 0.160000016455203
    2100 0.160000017136313
    2200 0.160000016390781
    2300 0.159994139468618
    2400 0.159653361334155
    2500 0.16000001688792
    2600 0.157472629709841
    2700 0.159293253570795
    2800 0.159416458908465
    2900 0.159508905503898
    3000 0.159580910351748
    3100 0.159636623895453
    3200 0.159647021208722
    3300 0.159647665119361
    3400 0.158042595830436
    3500 0.158064663947056
    3600 0.156429339982029
    3700 0.154788876651291
    3800 0.153718226488142
    3900 0.153213390024672
    4000 0.154183499374505
    4100 0.154411535962639
    4200 0.154691455411408
    4300 0.15469761819655
    4400 0.154700068308266
    4500 0.154229939895079
    4600 0.154211412724463
    4700 0.154997432393981
    4800 0.154919601313675
    4900 0.154978663542949
    5000 0.155005313421194
    5100 0.154999812828986
    5200 0.154962953580781
    5300 0.155072213490246
    5400 0.155018282480719
    5500 0.155020983180327
    5600 0.154972724185341
    5700 0.154976304081675
    5800 0.15519853776249
    5900 0.154980990007456
    };
    
    \addplot [line width=1.5pt, gray, opacity=0.75]
    table {%
    0 0.16
    100 0.149705273398893
    200 0.137689209446674
    300 0.119879789245925
    400 0.118423590343311
    500 0.11639362294357
    600 0.112870521528435
    700 0.114418238723505
    800 0.111263139395097
    900 0.112705079720968
    1000 0.114948027447406
    1100 0.112865751516668
    1200 0.115430987464922
    1300 0.11425460063026
    1400 0.113282145165892
    1500 0.113729799472126
    1600 0.114755203450623
    1700 0.114234732455351
    1800 0.11406124649625
    1900 0.112895026571744
    2000 0.112766696773315
    2100 0.115210699055876
    2200 0.115260056012427
    2300 0.115211410220331
    2400 0.116518470889507
    2500 0.115129256921993
    2600 0.112258576773133
    2700 0.109410624609251
    2800 0.110524038815872
    2900 0.10855045456274
    3000 0.108736392631844
    3100 0.107696594273871
    3200 0.107464815593764
    3300 0.105788949048693
    3400 0.106341351018451
    3500 0.10568219437658
    3600 0.0987337934006467
    3700 0.0778724095105686
    3800 0.0640934938677923
    3900 0.0643081602211555
    4000 0.0615950151907504
    4100 0.0455916759346669
    4200 0.056039367677562
    4300 0.0472889363476098
    4400 0.0565753310513019
    4500 0.0535466533680197
    4600 0.0377840349223111
    4700 0.0386225753976123
    4800 0.0366409742516817
    4900 0.0378175399847241
    5000 0.0389744960079262
    5100 0.0373841251121074
    5200 0.0313500452357819
    5300 0.0366939710392574
    5400 0.0372326221958124
    5500 0.0379286976022247
    5600 0.0379792225276568
    5700 0.0346850174354517
    5800 0.0390044098307425
    5900 0.0391547748177451
    };
    \addplot [line width=1.5pt, green!50.1960784313725!black, opacity=0.75]
    table {%
    0 0.159999996026357
    100 0.157636640532265
    200 0.148701501347391
    300 0.145943676473028
    400 0.142392897995825
    500 0.140691094476267
    600 0.127958364621965
    700 0.11137845797466
    800 0.0604084006107382
    900 0.0623588845209321
    1000 0.0636308548800298
    1100 0.0621749543772563
    1200 0.0615926628587763
    1300 0.060393092410965
    1400 0.0548823905507703
    1500 0.0518175286279266
    1600 0.035146062647778
    1700 0.0360699453707463
    1800 0.0380243481907565
    1900 0.0341509354923685
    2000 0.0340761190273795
    2100 0.0360053885879734
    2200 0.0366573675397328
    2300 0.0325500842577783
    2400 0.0357785802518773
    2500 0.0321074479424744
    2600 0.0288865190886951
    2700 0.0331602500539419
    2800 0.0343957151909469
    2900 0.0320876510653745
    3000 0.0392425818998617
    3100 0.0316983039215331
    3200 0.0302721551602092
    3300 0.0349968599927717
    3400 0.0280137678758387
    3500 0.0328202967155115
    3600 0.0284842491855743
    3700 0.0278063154700179
    3800 0.0278877085114717
    3900 0.0346443227449103
    4000 0.0310686168363234
    4100 0.0284004830707892
    4200 0.0328634281876401
    4300 0.0317249183267682
    4400 0.030884620337607
    4500 0.0316171753495454
    4600 0.0299815348308104
    4700 0.0305802471817801
    4800 0.033161596968715
    4900 0.0333732315564985
    5000 0.0330503587279967
    5100 0.0317752147273484
    5200 0.0272417180202197
    5300 0.0321913297306211
    5400 0.0348216439677839
    5500 0.0353870298280723
    5600 0.0270094757378123
    5700 0.0398380377470191
    5800 0.0394572802058025
    5900 0.0390118315764027
    };

\coordinate (bot) at (rel axis cs:2.2,1);

\end{groupplot}

    % \coordinate (c3) at ($(top)!.5!(bottom)$);
    % \node[below] at (c3 |- current bounding box.south)
    %   {\pgfplotslegendfromname{fred}};
    \path (top)--(bot) coordinate[midway] (group center);
    \node[below=0.em,inner sep=0pt] at(group center) {\pgfplotslegendfromname{legendgroup}};

\end{tikzpicture}

==> figs/evsoftmax_attn.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
title={Ev-softmax},
width=15cm,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=13.5,
xtick pos=both,
xtick style={color=black},
xtick={-1,0,1,2,3,4,5,6,7,8,9,10,11,12,13,14},
xticklabel style={rotate=45.0,anchor=west},
xticklabels={,now,,{,},this,level,of,in,tu,ition,becomes,very,important,,.,},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=13.5,
ytick pos=left,
ytick style={color=black},
ytick={-1,0,1,2,3,4,5,6,7,8,9,10,11,12,13,14},
yticklabels={,Diese,s,Maß,an,In,tu,ition,wird,jetzt,sehr,wichtig,,.,</s>,}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=13.5, ymin=13.5, ymax=-0.5] {figs/evsoftmax_attn.png};
\end{axis}

\end{tikzpicture}


==> figs/example.tex <==
% This filoe was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{groupplot}[group style={group size=1 by 1}]
% \nextgroupplot[
% hide x axis,
% hide y axis,
% tick align=outside,
% tick pos=left,
% x grid style={white!69.0196078431373!black},
% xmin=-1.6, xmax=2,
% xtick style={color=black},
% y grid style={white!69.0196078431373!black},
% ymin=-1.5, ymax=1.5,
% ytick style={color=black}
% ]
% \addplot [semithick, black]
% table {%
% 0 1
% -0.866025403784439 -0.5
% 0.866025403784439 -0.5
% 0 1
% };
% \addplot [semithick, black, mark=*, mark size=6, mark options={solid}, only marks]
% table {%
% -0.900666419935816 1.45
% };
% \addplot [semithick, color0, mark=pentagon*, mark size=6, mark options={solid}, only marks]
% table {%
% -0.144014885514537 0.4778289880608
% };
% \addplot [semithick, red, mark=triangle*, mark size=6, mark options={solid}, only marks]
% table {%
% -0.0303108891324554 0.9475
% };
% \addplot [semithick, green!50!black, mark=square*, mark size=6, mark options={solid}, only marks]
% table {%
% -0.245019990121545 0.575612928239459
% };
% \draw (axis cs:0,1) node[
%   scale=1.0,
%   anchor=south west,
%   text=black,
%   rotate=0.0
% ]{(1, 0, 0)};
% \draw (axis cs:-0.866025403784439,-0.5) node[
%   scale=1.0,
%   anchor=north west,
%   text=black,
%   rotate=0.0
% ]{(0, 1, 0)};
% \draw (axis cs:0.866025403784439,-0.5) node[
%   scale=1.0,
%   anchor=north west,
%   text=black,
%   rotate=0.0
% ]{(0, 0, 1)};
% \draw (axis cs:-1,-0.5) node[
%   scale=1.0,
%   anchor=east,
%   text=black,
%   rotate=0.0
% ]{(a)};

\nextgroupplot[
hide x axis,
hide y axis,
legend cell align={center},
legend style={
    font=\small,
    anchor=west,legend columns=1,
    /tikz/every even column/.append style={column sep=0.25cm},
    row sep=1pt
}, %, draw=none},
legend cell align={center},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(-0.08,0.53)},
%   anchor=south,
%   draw=white!80!black
% },
legend to name=legendgroupp,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-2.0, xmax=1.6,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-1.5, ymax=1.5,
ytick style={color=black}
]
\addplot [semithick, black, forget plot]
table {%
0 1
-0.866025403784439 -0.5
0.866025403784439 -0.5
0 1
};
\addplot [semithick, black, mark=*, mark size=6, mark options={solid}, only marks]
table {%
-1.90525588832576 0.1
};
\addlegendentry{Input}
\addplot [semithick, color0, mark=pentagon*, mark size=6, mark options={solid}, only marks]
table {%
-0.520779140882504 -0.126817031639413
};
\addlegendentry{Softmax}
\addplot [semithick, red, mark=triangle*, mark size=6, mark options={solid}, only marks]
table {%
-0.866025403784439 -0.5
};
\addlegendentry{Sparsemax}
\addplot [semithick, green!50!black, mark=square*, mark size=6, mark options={solid}, only marks]
table {%
-0.633115300748128 -0.0965878679450073
};
\addlegendentry{Ev-Softmax (Ours)}
\draw (axis cs:0,1) node[
  scale=1.0,
  anchor=south west,
  text=black,
  rotate=0.0
]{(1, 0, 0)};
\draw (axis cs:-0.866025403784439,-0.5) node[
  scale=1.0,
  anchor=north west,
  text=black,
  rotate=0.0
]{(0, 1, 0)};
\draw (axis cs:0.866025403784439,-0.5) node[
  scale=1.0,
  anchor=north west,
  text=black,
  rotate=0.0
]{(0, 0, 1)};
% \draw (axis cs:-2.0,-0.5) node[
%   scale=1.0,
%   anchor=west,
%   text=black,
%   rotate=0.0
% ]{(b)};
\coordinate (top) at (rel axis cs:0.8,0.75);
\coordinate (bot) at (rel axis cs:1.8,0.75);
\end{groupplot}

\path (top)--(bot) coordinate[midway] (group center);
\node[below=0em,inner sep=0pt] at(group center) {\pgfplotslegendfromname{legendgroupp}};

\end{tikzpicture}


==> figs/softmax_attn.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
height=-0.7857142857142857*5cm,
tick align=outside,
title={Softmax},
width=5cm,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=13.5,
xtick pos=both,
xtick style={color=black},
xtick={-1,0,1,2,3,4,5,6,7,8,9,10,11,12,13,14},
xticklabel style={rotate=45.0,anchor=west},
xticklabels={,now,,{,},this,level,of,in,tu,ition,becomes,very,important,,.,},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=10.5,
ytick pos=left,
ytick style={color=black},
ytick={-1,0,1,2,3,4,5,6,7,8,9,10,11},
yticklabels={,Diese,In,tu,ition,wird,jetzt,sehr,wichtig,,.,</s>,}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=13.5, ymin=10.5, ymax=-0.5] {figs/softmax_attn.png};
\end{axis}

\end{tikzpicture}


==> figs/sparsemax_attn.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
height=-0.7857142857142857*5cm,
tick align=outside,
title={Sparsemax},
width=5cm,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=13.5,
xtick pos=both,
xtick style={color=black},
xtick={-1,0,1,2,3,4,5,6,7,8,9,10,11,12,13,14},
xticklabel style={rotate=45.0,anchor=west},
xticklabels={,now,,{,},this,level,of,in,tu,ition,becomes,very,important,,.,},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=10.5,
ytick pos=left,
ytick style={color=black},
ytick={-1,0,1,2,3,4,5,6,7,8,9,10,11},
yticklabels={,Diese,In,tu,ition,wird,jetzt,sehr,wichtig,,.,</s>,}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=13.5, ymin=10.5, ymax=-0.5] {figs/sparsemax_attn.png};
\end{axis}

\end{tikzpicture}


==> figs/tsallis_attn.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
height=-1.0*5cm,
tick align=outside,
title={Entmax-1.5},
width=5cm,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=13.5,
xtick pos=both,
xtick style={color=black},
xtick={-1,0,1,2,3,4,5,6,7,8,9,10,11,12,13,14},
xticklabel style={rotate=45.0,anchor=west},
xticklabels={,now,,{,},this,level,of,in,tu,ition,becomes,very,important,,.,},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=13.5,
ytick pos=left,
ytick style={color=black},
ytick={-1,0,1,2,3,4,5,6,7,8,9,10,11,12,13,14},
yticklabels={,Diese,s,Maß,an,In,tu,ition,wird,jetzt,sehr,wichtig,,.,</s>,}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=13.5, ymin=13.5, ymax=-0.5] {figs/tsallis_attn.png};
\end{axis}

\end{tikzpicture}

